Contextual Candour: Role-Aware Graduated Disclosure for LLMs over Mixed-Sensitivity Contexts

LLMs increasingly operate over mixed-sensitivity contexts, where they must reason over information ranging from public to confidential while disclosing only what the user is authorised to receive. Existing approaches enforce access control as a binary decision: either fully answering or refusing, without regulating how much or what kind of information is revealed if access is granted, leading to over-refusal or unintended leakage. We introduce graduated disclosure, an access-control formulation in which the level of detail and sensitivity in a model's response is calibrated to the user's authorisation rather than treated as a grant-or-deny decision. We model graduated disclosure as a disclosure-aware generation problem and propose a reward-based optimisation framework that shapes responses toward level-appropriate abstractions while penalising unauthorised factual leakage, including paraphrases and approximations. We evaluate our approach on enterprise and clinical benchmarks and compare it with prompt-based, gating, and supervised baselines. Experiments show that our method substantially reduces information leakage while preserving correctness and utility. These results suggest that disclosure control must be integrated into the generation process itself to enable secure yet useful LLM deployments.

==> ACL/figures/adversarial_heatmap.tex <==
\begin{tikzpicture}[x=1pt, y=-1pt, font=\fontsize{6.5pt}{7.5pt}\selectfont]
  % ---- Qwen-2.5-14B
  \node[font=\fontsize{7.5pt}{9pt}\selectfont\bfseries, anchor=base] at (115.50,7.50) {Qwen-2.5-14B};
  \fill[fill={rgb,255:red,243;green,75;blue,54}] (54.00,11.00) rectangle +(20.50,20.50); \node[text=white] at (64.25,21.25) {58};
  \fill[fill={rgb,255:red,248;green,94;blue,66}] (74.50,11.00) rectangle +(20.50,20.50); \node[text=white] at (84.75,21.25) {53};
  \fill[fill={rgb,255:red,208;green,29;blue,31}] (95.00,11.00) rectangle +(20.50,20.50); \node[text=white] at (105.25,21.25) {73};
  \fill[fill={rgb,255:red,253;green,222;blue,208}] (115.50,11.00) rectangle +(20.50,20.50); \node[text=black] at (125.75,21.25) {13};
  \fill[fill={rgb,255:red,252;green,186;blue,160}] (136.00,11.00) rectangle +(20.50,20.50); \node[text=black] at (146.25,21.25) {25};
  \fill[fill={rgb,255:red,252;green,148;blue,116}] (156.50,11.00) rectangle +(20.50,20.50); \node[text=black] at (166.75,21.25) {37};
  \fill[fill={rgb,255:red,147;green,10;blue,18}] (54.00,31.50) rectangle +(20.50,20.50); \node[text=white] at (64.25,41.75) {91};
  \fill[fill={rgb,255:red,251;green,109;blue,77}] (74.50,31.50) rectangle +(20.50,20.50); \node[text=white] at (84.75,41.75) {49};
  \fill[fill={rgb,255:red,243;green,75;blue,54}] (95.00,31.50) rectangle +(20.50,20.50); \node[text=white] at (105.25,41.75) {58};
  \fill[fill={rgb,255:red,251;green,115;blue,83}] (115.50,31.50) rectangle +(20.50,20.50); \node[text=white] at (125.75,41.75) {47};
  \fill[fill={rgb,255:red,251;green,109;blue,77}] (136.00,31.50) rectangle +(20.50,20.50); \node[text=white] at (146.25,41.75) {49};
  \fill[fill={rgb,255:red,251;green,112;blue,80}] (156.50,31.50) rectangle +(20.50,20.50); \node[text=white] at (166.75,41.75) {48};
  \fill[fill={rgb,255:red,151;green,11;blue,19}] (54.00,52.00) rectangle +(20.50,20.50); \node[text=white] at (64.25,62.25) {90};
  \fill[fill={rgb,255:red,251;green,119;blue,87}] (74.50,52.00) rectangle +(20.50,20.50); \node[text=white] at (84.75,62.25) {46};
  \fill[fill={rgb,255:red,251;green,144;blue,112}] (95.00,52.00) rectangle +(20.50,20.50); \node[text=black] at (105.25,62.25) {38};
  \fill[fill={rgb,255:red,252;green,160;blue,131}] (115.50,52.00) rectangle +(20.50,20.50); \node[text=black] at (125.75,62.25) {33};
  \fill[fill={rgb,255:red,252;green,171;blue,142}] (136.00,52.00) rectangle +(20.50,20.50); \node[text=black] at (146.25,62.25) {30};
  \fill[fill={rgb,255:red,252;green,173;blue,145}] (156.50,52.00) rectangle +(20.50,20.50); \node[text=black] at (166.75,62.25) {29};
  \fill[fill={rgb,255:red,251;green,144;blue,112}] (54.00,72.50) rectangle +(20.50,20.50); \node[text=black] at (64.25,82.75) {38};
  \fill[fill={rgb,255:red,252;green,157;blue,126}] (74.50,72.50) rectangle +(20.50,20.50); \node[text=black] at (84.75,82.75) {34};
  \fill[fill={rgb,255:red,252;green,150;blue,119}] (95.00,72.50) rectangle +(20.50,20.50); \node[text=black] at (105.25,82.75) {36};
  \fill[fill={rgb,255:red,251;green,109;blue,77}] (115.50,72.50) rectangle +(20.50,20.50); \node[text=white] at (125.75,82.75) {49};
  \fill[fill={rgb,255:red,252;green,177;blue,150}] (136.00,72.50) rectangle +(20.50,20.50); \node[text=black] at (146.25,82.75) {28};
  \fill[fill={rgb,255:red,252;green,167;blue,138}] (156.50,72.50) rectangle +(20.50,20.50); \node[text=black] at (166.75,82.75) {31};
  \fill[fill={rgb,255:red,255;green,245;blue,240}] (54.00,93.00) rectangle +(20.50,20.50); \node[text=black] at (64.25,103.25) {0};
  \fill[fill={rgb,255:red,254;green,231;blue,221}] (74.50,93.00) rectangle +(20.50,20.50); \node[text=black] at (84.75,103.25) {8};
  \fill[fill={rgb,255:red,254;green,243;blue,238}] (95.00,93.00) rectangle +(20.50,20.50); \node[text=black] at (105.25,103.25) {1};
  \fill[fill={rgb,255:red,255;green,245;blue,240}] (115.50,93.00) rectangle +(20.50,20.50); \node[text=black] at (125.75,103.25) {0};
  \fill[fill={rgb,255:red,255;green,245;blue,240}] (136.00,93.00) rectangle +(20.50,20.50); \node[text=black] at (146.25,103.25) {0};
  \fill[fill={rgb,255:red,255;green,245;blue,240}] (156.50,93.00) rectangle +(20.50,20.50); \node[text=black] at (166.75,103.25) {0};
  \foreach \i in {1,...,5} \draw[white, line width=0.9pt] (54.00+\i*20.5,11.00) -- +(0,102.50);
  \foreach \j in {1,...,4} \draw[white, line width=0.9pt] (54.00,11.00+\j*20.5) -- +(123.00,0);
  \node[anchor=east, inner sep=2pt] at (54.00,21.25) {Zero-shot Prompt};
  \node[anchor=east, inner sep=2pt] at (54.00,41.75) {Gate};
  \node[anchor=east, inner sep=2pt] at (54.00,62.25) {SFT};
  \node[anchor=east, inner sep=2pt] at (54.00,82.75) {SFT + Prompt};
  \node[anchor=east, inner sep=2pt] at (54.00,103.25) {GRPO};
  % ---- Llama-3.1-8B
  \node[font=\fontsize{7.5pt}{9pt}\selectfont\bfseries, anchor=base] at (115.50,125.00) {Llama-3.1-8B};
  \fill[fill={rgb,255:red,248;green,97;blue,68}] (54.00,128.50) rectangle +(20.50,20.50); \node[text=white] at (64.25,138.75) {52};
  \fill[fill={rgb,255:red,241;green,68;blue,50}] (74.50,128.50) rectangle +(20.50,20.50); \node[text=white] at (84.75,138.75) {60};
  \fill[fill={rgb,255:red,205;green,26;blue,30}] (95.00,128.50) rectangle +(20.50,20.50); \node[text=white] at (105.25,138.75) {74};
  \fill[fill={rgb,255:red,245;green,83;blue,59}] (115.50,128.50) rectangle +(20.50,20.50); \node[text=white] at (125.75,138.75) {56};
  \fill[fill={rgb,255:red,251;green,127;blue,95}] (136.00,128.50) rectangle +(20.50,20.50); \node[text=white] at (146.25,138.75) {43};
  \fill[fill={rgb,255:red,243;green,75;blue,54}] (156.50,128.50) rectangle +(20.50,20.50); \node[text=white] at (166.75,138.75) {58};
  \fill[fill={rgb,255:red,147;green,10;blue,18}] (54.00,149.00) rectangle +(20.50,20.50); \node[text=white] at (64.25,159.25) {91};
  \fill[fill={rgb,255:red,251;green,112;blue,80}] (74.50,149.00) rectangle +(20.50,20.50); \node[text=white] at (84.75,159.25) {48};
  \fill[fill={rgb,255:red,251;green,144;blue,112}] (95.00,149.00) rectangle +(20.50,20.50); \node[text=black] at (105.25,159.25) {38};
  \fill[fill={rgb,255:red,252;green,157;blue,126}] (115.50,149.00) rectangle +(20.50,20.50); \node[text=black] at (125.75,159.25) {34};
  \fill[fill={rgb,255:red,251;green,131;blue,99}] (136.00,149.00) rectangle +(20.50,20.50); \node[text=white] at (146.25,159.25) {42};
  \fill[fill={rgb,255:red,251;green,144;blue,112}] (156.50,149.00) rectangle +(20.50,20.50); \node[text=black] at (166.75,159.25) {38};
  \fill[fill={rgb,255:red,161;green,14;blue,20}] (54.00,169.50) rectangle +(20.50,20.50); \node[text=white] at (64.25,179.75) {88};
  \fill[fill={rgb,255:red,252;green,157;blue,126}] (74.50,169.50) rectangle +(20.50,20.50); \node[text=black] at (84.75,179.75) {34};
  \fill[fill={rgb,255:red,251;green,112;blue,80}] (95.00,169.50) rectangle +(20.50,20.50); \node[text=white] at (105.25,179.75) {48};
  \fill[fill={rgb,255:red,252;green,148;blue,116}] (115.50,169.50) rectangle +(20.50,20.50); \node[text=black] at (125.75,179.75) {37};
  \fill[fill={rgb,255:red,251;green,144;blue,112}] (136.00,169.50) rectangle +(20.50,20.50); \node[text=black] at (146.25,179.75) {38};
  \fill[fill={rgb,255:red,252;green,157;blue,126}] (156.50,169.50) rectangle +(20.50,20.50); \node[text=black] at (166.75,179.75) {34};
  \fill[fill={rgb,255:red,252;green,171;blue,142}] (54.00,190.00) rectangle +(20.50,20.50); \node[text=black] at (64.25,200.25) {30};
  \fill[fill={rgb,255:red,251;green,135;blue,103}] (74.50,190.00) rectangle +(20.50,20.50); \node[text=white] at (84.75,200.25) {41};
  \fill[fill={rgb,255:red,252;green,148;blue,116}] (95.00,190.00) rectangle +(20.50,20.50); \node[text=black] at (105.25,200.25) {37};
  \fill[fill={rgb,255:red,254;green,225;blue,211}] (115.50,190.00) rectangle +(20.50,20.50); \node[text=black] at (125.75,200.25) {12};
  \fill[fill={rgb,255:red,251;green,135;blue,103}] (136.00,190.00) rectangle +(20.50,20.50); \node[text=white] at (146.25,200.25) {41};
  \fill[fill={rgb,255:red,251;green,138;blue,106}] (156.50,190.00) rectangle +(20.50,20.50); \node[text=white] at (166.75,200.25) {40};
  \fill[fill={rgb,255:red,254;green,240;blue,233}] (54.00,210.50) rectangle +(20.50,20.50); \node[text=black] at (64.25,220.75) {3};
  \fill[fill={rgb,255:red,254;green,240;blue,233}] (74.50,210.50) rectangle +(20.50,20.50); \node[text=black] at (84.75,220.75) {3};
  \fill[fill={rgb,255:red,254;green,237;blue,228}] (95.00,210.50) rectangle +(20.50,20.50); \node[text=black] at (105.25,220.75) {5};
  \fill[fill={rgb,255:red,254;green,235;blue,225}] (115.50,210.50) rectangle +(20.50,20.50); \node[text=black] at (125.75,220.75) {6};
  \fill[fill={rgb,255:red,252;green,201;blue,180}] (136.00,210.50) rectangle +(20.50,20.50); \node[text=black] at (146.25,220.75) {20};
  \fill[fill={rgb,255:red,253;green,207;blue,188}] (156.50,210.50) rectangle +(20.50,20.50); \node[text=black] at (166.75,220.75) {18};
  \foreach \i in {1,...,5} \draw[white, line width=0.9pt] (54.00+\i*20.5,128.50) -- +(0,102.50);
  \foreach \j in {1,...,4} \draw[white, line width=0.9pt] (54.00,128.50+\j*20.5) -- +(123.00,0);
  \node[anchor=east, inner sep=2pt] at (54.00,138.75) {Zero-shot Prompt};
  \node[anchor=east, inner sep=2pt] at (54.00,159.25) {Gate};
  \node[anchor=east, inner sep=2pt] at (54.00,179.75) {SFT};
  \node[anchor=east, inner sep=2pt] at (54.00,200.25) {SFT + Prompt};
  \node[anchor=east, inner sep=2pt] at (54.00,220.75) {GRPO};
  % ---- Gemma-3-12B
  \node[font=\fontsize{7.5pt}{9pt}\selectfont\bfseries, anchor=base] at (115.50,242.50) {Gemma-3-12B};
  \fill[fill={rgb,255:red,252;green,160;blue,131}] (54.00,246.00) rectangle +(20.50,20.50); \node[text=black] at (64.25,256.25) {33};
  \fill[fill={rgb,255:red,253;green,214;blue,197}] (74.50,246.00) rectangle +(20.50,20.50); \node[text=black] at (84.75,256.25) {16};
  \fill[fill={rgb,255:red,254;green,225;blue,211}] (95.00,246.00) rectangle +(20.50,20.50); \node[text=black] at (105.25,256.25) {12};
  \fill[fill={rgb,255:red,253;green,222;blue,208}] (115.50,246.00) rectangle +(20.50,20.50); \node[text=black] at (125.75,256.25) {13};
  \fill[fill={rgb,255:red,253;green,207;blue,188}] (136.00,246.00) rectangle +(20.50,20.50); \node[text=black] at (146.25,256.25) {18};
  \fill[fill={rgb,255:red,253;green,216;blue,200}] (156.50,246.00) rectangle +(20.50,20.50); \node[text=black] at (166.75,256.25) {15};
  \fill[fill={rgb,255:red,141;green,9;blue,18}] (54.00,266.50) rectangle +(20.50,20.50); \node[text=white] at (64.25,276.75) {92};
  \fill[fill={rgb,255:red,252;green,150;blue,119}] (74.50,266.50) rectangle +(20.50,20.50); \node[text=black] at (84.75,276.75) {36};
  \fill[fill={rgb,255:red,252;green,148;blue,116}] (95.00,266.50) rectangle +(20.50,20.50); \node[text=black] at (105.25,276.75) {37};
  \fill[fill={rgb,255:red,252;green,160;blue,131}] (115.50,266.50) rectangle +(20.50,20.50); \node[text=black] at (125.75,276.75) {33};
  \fill[fill={rgb,255:red,248;green,94;blue,66}] (136.00,266.50) rectangle +(20.50,20.50); \node[text=white] at (146.25,276.75) {53};
  \fill[fill={rgb,255:red,252;green,150;blue,119}] (156.50,266.50) rectangle +(20.50,20.50); \node[text=black] at (166.75,276.75) {36};
  \fill[fill={rgb,255:red,151;green,11;blue,19}] (54.00,287.00) rectangle +(20.50,20.50); \node[text=white] at (64.25,297.25) {90};
  \fill[fill={rgb,255:red,251;green,131;blue,99}] (74.50,287.00) rectangle +(20.50,20.50); \node[text=white] at (84.75,297.25) {42};
  \fill[fill={rgb,255:red,251;green,109;blue,77}] (95.00,287.00) rectangle +(20.50,20.50); \node[text=white] at (105.25,297.25) {49};
  \fill[fill={rgb,255:red,252;green,148;blue,116}] (115.50,287.00) rectangle +(20.50,20.50); \node[text=black] at (125.75,297.25) {37};
  \fill[fill={rgb,255:red,252;green,177;blue,150}] (136.00,287.00) rectangle +(20.50,20.50); \node[text=black] at (146.25,297.25) {28};
  \fill[fill={rgb,255:red,252;green,157;blue,126}] (156.50,287.00) rectangle +(20.50,20.50); \node[text=black] at (166.75,297.25) {34};
  \fill[fill={rgb,255:red,252;green,160;blue,131}] (54.00,307.50) rectangle +(20.50,20.50); \node[text=black] at (64.25,317.75) {33};
  \fill[fill={rgb,255:red,251;green,144;blue,112}] (74.50,307.50) rectangle +(20.50,20.50); \node[text=black] at (84.75,317.75) {38};
  \fill[fill={rgb,255:red,251;green,138;blue,106}] (95.00,307.50) rectangle +(20.50,20.50); \node[text=white] at (105.25,317.75) {40};
  \fill[fill={rgb,255:red,252;green,154;blue,123}] (115.50,307.50) rectangle +(20.50,20.50); \node[text=black] at (125.75,317.75) {35};
  \fill[fill={rgb,255:red,252;green,148;blue,116}] (136.00,307.50) rectangle +(20.50,20.50); \node[text=black] at (146.25,317.75) {37};
  \fill[fill={rgb,255:red,252;green,150;blue,119}] (156.50,307.50) rectangle +(20.50,20.50); \node[text=black] at (166.75,317.75) {36};
  \fill[fill={rgb,255:red,254;green,233;blue,224}] (54.00,328.00) rectangle +(20.50,20.50); \node[text=black] at (64.25,338.25) {7};
  \fill[fill={rgb,255:red,253;green,222;blue,208}] (74.50,328.00) rectangle +(20.50,20.50); \node[text=black] at (84.75,338.25) {13};
  \fill[fill={rgb,255:red,253;green,222;blue,208}] (95.00,328.00) rectangle +(20.50,20.50); \node[text=black] at (105.25,338.25) {13};
  \fill[fill={rgb,255:red,254;green,228;blue,216}] (115.50,328.00) rectangle +(20.50,20.50); \node[text=black] at (125.75,338.25) {10};
  \fill[fill={rgb,255:red,253;green,216;blue,200}] (136.00,328.00) rectangle +(20.50,20.50); \node[text=black] at (146.25,338.25) {15};
  \fill[fill={rgb,255:red,240;green,63;blue,47}] (156.50,328.00) rectangle +(20.50,20.50); \node[text=white] at (166.75,338.25) {61};
  \foreach \i in {1,...,5} \draw[white, line width=0.9pt] (54.00+\i*20.5,246.00) -- +(0,102.50);
  \foreach \j in {1,...,4} \draw[white, line width=0.9pt] (54.00,246.00+\j*20.5) -- +(123.00,0);
  \node[anchor=east, inner sep=2pt] at (54.00,256.25) {Zero-shot Prompt};
  \node[anchor=east, inner sep=2pt] at (54.00,276.75) {Gate};
  \node[anchor=east, inner sep=2pt] at (54.00,297.25) {SFT};
  \node[anchor=east, inner sep=2pt] at (54.00,317.75) {SFT + Prompt};
  \node[anchor=east, inner sep=2pt] at (54.00,338.25) {GRPO};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (67.25,350.50) {No Probing};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (87.75,350.50) {Claimed Promotion};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (108.25,350.50) {Hypothetical Framing};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (128.75,350.50) {Authority Appeal};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (149.25,350.50) {Ignore Attack};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (169.75,350.50) {Fake Completion};
  % ---- colourbar (0-100)
  \fill[fill={rgb,255:red,255;green,244;blue,239}] (184.00,346.812) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,255;green,244;blue,238}] (184.00,345.125) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,255;green,242;blue,236}] (184.00,343.438) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,255;green,242;blue,235}] (184.00,341.750) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,255;green,241;blue,234}] (184.00,340.062) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,255;green,240;blue,233}] (184.00,338.375) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,255;green,239;blue,232}] (184.00,336.688) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,255;green,238;blue,231}] (184.00,335.000) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,255;green,238;blue,230}] (184.00,333.312) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,255;green,237;blue,229}] (184.00,331.625) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,255;green,236;blue,227}] (184.00,329.938) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,255;green,235;blue,226}] (184.00,328.250) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,234;blue,225}] (184.00,326.562) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,234;blue,224}] (184.00,324.875) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,232;blue,222}] (184.00,323.188) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,232;blue,221}] (184.00,321.500) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,231;blue,220}] (184.00,319.812) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,230;blue,218}] (184.00,318.125) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,229;blue,216}] (184.00,316.438) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,228;blue,216}] (184.00,314.750) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,227;blue,215}] (184.00,313.062) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,227;blue,214}] (184.00,311.375) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,225;blue,212}] (184.00,309.688) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,225;blue,211}] (184.00,308.000) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,224;blue,210}] (184.00,306.312) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,223;blue,208}] (184.00,304.625) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,222;blue,207}] (184.00,302.938) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,219;blue,204}] (184.00,301.250) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,218;blue,202}] (184.00,299.562) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,217;blue,201}] (184.00,297.875) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,254;green,216;blue,199}] (184.00,296.188) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,253;green,213;blue,196}] (184.00,294.500) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,253;green,212;blue,194}] (184.00,292.812) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,253;green,211;blue,193}] (184.00,291.125) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,253;green,210;blue,191}] (184.00,289.438) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,253;green,208;blue,188}] (184.00,287.750) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,253;green,206;blue,187}] (184.00,286.062) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,253;green,205;blue,185}] (184.00,284.375) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,253;green,204;blue,184}] (184.00,282.688) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,253;green,202;blue,181}] (184.00,281.000) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,253;green,201;blue,179}] (184.00,279.312) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,253;green,199;blue,178}] (184.00,277.625) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,253;green,198;blue,176}] (184.00,275.938) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,196;blue,173}] (184.00,274.250) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,195;blue,171}] (184.00,272.562) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,194;blue,170}] (184.00,270.875) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,193;blue,168}] (184.00,269.188) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,189;blue,164}] (184.00,267.500) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,188;blue,162}] (184.00,265.812) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,187;blue,161}] (184.00,264.125) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,185;blue,159}] (184.00,262.438) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,183;blue,156}] (184.00,260.750) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,182;blue,155}] (184.00,259.062) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,180;blue,153}] (184.00,257.375) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,179;blue,152}] (184.00,255.688) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,176;blue,149}] (184.00,254.000) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,175;blue,147}] (184.00,252.312) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,174;blue,146}] (184.00,250.625) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,173;blue,144}] (184.00,248.938) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,170;blue,141}] (184.00,247.250) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,169;blue,140}] (184.00,245.562) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,167;blue,139}] (184.00,243.875) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,166;blue,137}] (184.00,242.188) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,164;blue,134}] (184.00,240.500) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,162;blue,133}] (184.00,238.812) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,161;blue,131}] (184.00,237.125) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,160;blue,130}] (184.00,235.438) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,157;blue,127}] (184.00,233.750) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,156;blue,125}] (184.00,232.062) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,155;blue,124}] (184.00,230.375) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,153;blue,122}] (184.00,228.688) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,151;blue,119}] (184.00,227.000) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,149;blue,118}] (184.00,225.312) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,148;blue,116}] (184.00,223.625) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,147;blue,115}] (184.00,221.938) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,146;blue,114}] (184.00,220.250) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,143;blue,111}] (184.00,218.562) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,142;blue,110}] (184.00,216.875) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,139;blue,107}] (184.00,215.188) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,138;blue,106}] (184.00,213.500) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,135;blue,103}] (184.00,211.812) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,134;blue,102}] (184.00,210.125) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,133;blue,101}] (184.00,208.438) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,132;blue,100}] (184.00,206.750) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,129;blue,97}] (184.00,205.062) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,128;blue,96}] (184.00,203.375) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,252;green,127;blue,95}] (184.00,201.688) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,251;green,125;blue,93}] (184.00,200.000) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,251;green,123;blue,91}] (184.00,198.312) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,251;green,122;blue,90}] (184.00,196.625) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,251;green,120;blue,88}] (184.00,194.938) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,251;green,119;blue,87}] (184.00,193.250) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,251;green,117;blue,85}] (184.00,191.562) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,251;green,115;blue,83}] (184.00,189.875) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,251;green,114;blue,82}] (184.00,188.188) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,251;green,113;blue,81}] (184.00,186.500) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,251;green,110;blue,78}] (184.00,184.812) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,251;green,109;blue,77}] (184.00,183.125) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,251;green,108;blue,76}] (184.00,181.438) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,251;green,107;blue,75}] (184.00,179.750) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,250;green,104;blue,73}] (184.00,178.062) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,250;green,102;blue,72}] (184.00,176.375) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,250;green,101;blue,71}] (184.00,174.688) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,249;green,99;blue,70}] (184.00,173.000) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,249;green,96;blue,68}] (184.00,171.312) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,248;green,95;blue,67}] (184.00,169.625) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,248;green,93;blue,66}] (184.00,167.938) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,247;green,92;blue,65}] (184.00,166.250) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,246;green,88;blue,62}] (184.00,164.562) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,246;green,86;blue,61}] (184.00,162.875) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,246;green,85;blue,60}] (184.00,161.188) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,245;green,83;blue,59}] (184.00,159.500) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,244;green,80;blue,58}] (184.00,157.812) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,244;green,79;blue,57}] (184.00,156.125) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,244;green,77;blue,56}] (184.00,154.438) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,243;green,76;blue,55}] (184.00,152.750) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,243;green,73;blue,53}] (184.00,151.062) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,242;green,71;blue,52}] (184.00,149.375) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,242;green,70;blue,51}] (184.00,147.688) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,241;green,68;blue,50}] (184.00,146.000) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,241;green,65;blue,48}] (184.00,144.312) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,240;green,64;blue,47}] (184.00,142.625) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,240;green,63;blue,46}] (184.00,140.938) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,240;green,61;blue,45}] (184.00,139.250) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,238;green,58;blue,44}] (184.00,137.562) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,237;green,57;blue,43}] (184.00,135.875) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,236;green,56;blue,43}] (184.00,134.188) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,235;green,55;blue,42}] (184.00,132.500) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,234;green,54;blue,42}] (184.00,130.812) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,232;green,52;blue,41}] (184.00,129.125) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,230;green,51;blue,40}] (184.00,127.438) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,229;green,50;blue,40}] (184.00,125.750) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,228;green,48;blue,39}] (184.00,124.062) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,226;green,46;blue,39}] (184.00,122.375) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,225;green,45;blue,38}] (184.00,120.688) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,224;green,44;blue,38}] (184.00,119.000) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,222;green,43;blue,37}] (184.00,117.312) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,220;green,41;blue,36}] (184.00,115.625) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,219;green,40;blue,36}] (184.00,113.938) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,218;green,39;blue,35}] (184.00,112.250) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,216;green,36;blue,34}] (184.00,110.562) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,213;green,34;blue,33}] (184.00,108.875) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,212;green,33;blue,33}] (184.00,107.188) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,211;green,32;blue,32}] (184.00,105.500) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,210;green,31;blue,32}] (184.00,103.812) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,208;green,29;blue,31}] (184.00,102.125) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,207;green,28;blue,31}] (184.00,100.438) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,206;green,26;blue,30}] (184.00,98.750) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,204;green,25;blue,30}] (184.00,97.062) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,202;green,24;blue,29}] (184.00,95.375) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,201;green,24;blue,29}] (184.00,93.688) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,200;green,23;blue,28}] (184.00,92.000) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,199;green,23;blue,28}] (184.00,90.312) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,196;green,22;blue,28}] (184.00,88.625) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,195;green,22;blue,27}] (184.00,86.938) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,194;green,22;blue,27}] (184.00,85.250) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,193;green,22;blue,27}] (184.00,83.562) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,190;green,21;blue,26}] (184.00,81.875) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,189;green,21;blue,26}] (184.00,80.188) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,188;green,20;blue,26}] (184.00,78.500) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,187;green,20;blue,26}] (184.00,76.812) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,184;green,20;blue,25}] (184.00,75.125) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,183;green,19;blue,25}] (184.00,73.438) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,182;green,19;blue,25}] (184.00,71.750) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,181;green,19;blue,24}] (184.00,70.062) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,178;green,18;blue,24}] (184.00,68.375) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,177;green,18;blue,24}] (184.00,66.688) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,176;green,18;blue,23}] (184.00,65.000) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,175;green,17;blue,23}] (184.00,63.312) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,172;green,17;blue,23}] (184.00,61.625) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,170;green,16;blue,22}] (184.00,59.938) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,169;green,16;blue,22}] (184.00,58.250) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,168;green,16;blue,22}] (184.00,56.562) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,165;green,15;blue,21}] (184.00,54.875) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,163;green,15;blue,21}] (184.00,53.188) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,161;green,14;blue,21}] (184.00,51.500) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,159;green,14;blue,20}] (184.00,49.812) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,157;green,13;blue,20}] (184.00,48.125) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,154;green,12;blue,20}] (184.00,46.438) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,152;green,12;blue,19}] (184.00,44.750) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,150;green,11;blue,19}] (184.00,43.062) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,148;green,11;blue,19}] (184.00,41.375) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,144;green,10;blue,18}] (184.00,39.688) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,142;green,9;blue,18}] (184.00,38.000) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,140;green,9;blue,18}] (184.00,36.312) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,138;green,8;blue,18}] (184.00,34.625) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,134;green,8;blue,17}] (184.00,32.938) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,132;green,7;blue,17}] (184.00,31.250) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,130;green,7;blue,17}] (184.00,29.562) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,128;green,6;blue,16}] (184.00,27.875) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,124;green,5;blue,16}] (184.00,26.188) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,122;green,5;blue,16}] (184.00,24.500) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,121;green,4;blue,15}] (184.00,22.812) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,119;green,4;blue,15}] (184.00,21.125) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,115;green,3;blue,15}] (184.00,19.438) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,113;green,2;blue,14}] (184.00,17.750) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,111;green,2;blue,14}] (184.00,16.062) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,109;green,1;blue,14}] (184.00,14.375) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,105;green,0;blue,13}] (184.00,12.688) rectangle +(6.00,1.738);
  \fill[fill={rgb,255:red,103;green,0;blue,13}] (184.00,11.000) rectangle +(6.00,1.738);
  \foreach \t in {0,20,...,100} {\draw[line width=0.4pt] (190.00,348.50-\t*3.3750) -- +(1.8,0); \node[anchor=west, inner sep=1pt] at (191.80,348.50-\t*3.3750) {\t};}
  \node[rotate=-90, anchor=center, inner sep=0] at (210.00,179.75) {Leaked responses (out of 100)};
\end{tikzpicture}%


==> ACL/figures/amy_figure.tex <==
\definecolor{recTitle}{rgb}{0,0.086,0.478}%
\definecolor{recInk}{HTML}{1E2330}%
\definecolor{recPanel}{HTML}{F3F5F8}%
\definecolor{recLockFill}{HTML}{ECEEF1}%
\definecolor{recLockLine}{HTML}{A9AFB8}%
\definecolor{recL1}{HTML}{CFDFC5}%
\definecolor{recL2}{HTML}{A2C796}%
\definecolor{recL3}{HTML}{CCD177}%
\definecolor{recL4}{HTML}{EED870}%
\definecolor{recLtech}{HTML}{EDCB95}%
\definecolor{recLstrat}{HTML}{F1A763}%
\definecolor{recLconf}{HTML}{E89A8F}%
\definecolor{recLhigh}{HTML}{D27367}%
\tikzset{
  rec/sans/.style={font=\fontfamily{Arimo-TLF}\selectfont},
  rec/layer/.style={rounded corners=3pt, line width=0.5pt},
  rec/content/.style={rounded corners=3pt, line width=0.4pt, align=left, inner sep=3.5pt,
    font=\fontfamily{Arimo-TLF}\fontsize{5.6pt}{6.6pt}\selectfont, text=recInk,
    execute at begin node={\hyphenpenalty=10000 \exhyphenpenalty=10000\relax}},
  rec/open/.style={rounded corners=3pt, line width=0.5pt},
  rec/locked/.style={rounded corners=3pt, line width=0.5pt, draw=recLockLine, dash pattern=on 1.6pt off 1.2pt, fill=recLockFill},
  rec/celltext/.style={align=center, inner sep=0, text=recInk,
    font=\fontfamily{Arimo-TLF}\fontsize{5pt}{5.8pt}\selectfont\bfseries,
    execute at begin node={\hyphenpenalty=10000 \exhyphenpenalty=10000\relax}},
  % padlock, closed or open; size given by the pic's scale
  pics/padlock/.style={code={
    \draw[#1, line width=0.85pt] (-1.45pt,0.4pt) -- (-1.45pt,1.8pt) arc[start angle=180, end angle=0, radius=1.45pt] -- (1.45pt,0.4pt);
    \fill[#1, rounded corners=0.5pt] (-2.4pt,-3.2pt) rectangle (2.4pt,0.7pt);
    \fill[white] (0,-0.9pt) circle (0.55pt); \fill[white] (-0.25pt,-2.3pt) rectangle (0.25pt,-1pt);}},
}%

\begin{tikzpicture}[x=1pt, y=-1pt, rec/sans]
  \coordinate (lA) at (0,0);
  \coordinate (lB) at (56,0);
  \coordinate (cA) at (60,0);
  \coordinate (cB) at (284,0);
  \coordinate (r0A) at (291,0);
  \coordinate (r1A) at (346,0);
  \coordinate (r2A) at (401,0);
  \coordinate (r0B) at (343,0);
  \coordinate (r1B) at (398,0);
  \coordinate (r2B) at (453,0);
  \node[rec/layer, fill=recPanel, draw=recLockLine, minimum height=15pt, minimum width=284pt, anchor=north west, font=\fontfamily{Arimo-TLF}\fontsize{8.5pt}{10pt}\selectfont\bfseries, text=recTitle] (title) at (0,8) {Patient Record -- Amy Anderson};
  \node[inner sep=0, anchor=south] (icon0) at (317.0,12) {\includegraphics[height=11.5pt]{ACL/figures/icons/role-admin}};
  \node[anchor=north, align=center, inner sep=0, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{5.4pt}{6.3pt}\selectfont\bfseries] at (317.0,13.5) {Administrative\\Staff};
  \node[inner sep=0, anchor=south] (icon1) at (372.0,12) {\includegraphics[height=11.5pt]{ACL/figures/icons/role-support}};
  \node[anchor=north, align=center, inner sep=0, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{5.4pt}{6.3pt}\selectfont\bfseries] at (372.0,13.5) {Support\\Staff};
  \node[inner sep=0, anchor=south] (icon2) at (427.0,12) {\includegraphics[height=11.5pt]{ACL/figures/icons/role-medical}};
  \node[anchor=north, align=center, inner sep=0, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{5.4pt}{6.3pt}\selectfont\bfseries] at (427.0,13.5) {Medical\\Staff};
  % ---- Layer 1: Identification
  \node[rec/content, fill=recL1!45!white, draw=recL1!80!black!60, text width=217pt, minimum height=26pt, anchor=north west] (c1) at (cA |- 0,27)
    {\textbf{ID and Name:} PAT-0012, Amy Anderson\\[1.2pt]\textbf{Age and Sex:} 13, Female};
  \node[rec/layer, fill=recL1, draw=recL1!80!black!60, fit={(lA |- c1.north) (lB |- c1.south)}, inner sep=0] (l1) {};
  \node[align=center, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{6.3pt}{7.4pt}\selectfont] at (l1) {\textbf{Identification}\\[0.5pt]{\fontsize{5.4pt}{6pt}\selectfont Layer 1}};
  \node[rec/open, fill=recL1!70!white, draw=recL1!80!black!60, fit={(r0A |- c1.north) (r0B |- c1.south)}, inner sep=0] (x10) {}; \node[rec/celltext, text width=49pt] at (x10) {ID\\Name\\Age, Sex};
  \node[rec/open, fill=recL1!70!white, draw=recL1!80!black!60, fit={(r1A |- c1.north) (r1B |- c1.south)}, inner sep=0] (x11) {}; \node[rec/celltext, text width=49pt] at (x11) {ID\\Name\\Age, Sex};
  \node[rec/open, fill=recL1!70!white, draw=recL1!80!black!60, fit={(r2A |- c1.north) (r2B |- c1.south)}, inner sep=0] (x12) {}; \node[rec/celltext, text width=49pt] at (x12) {ID\\Name\\Age, Sex};
  % ---- Layer 2: Visit Overview
  \node[rec/content, fill=recL2!45!white, draw=recL2!80!black!60, text width=217pt, minimum height=26pt, anchor=north west] (c2) at ($(c1.south west)+(0,1.8)$)
    {\textbf{Visit Overview:} Reason: Sudden abdominal pain\\[1.2pt]\textbf{Presenting Symptoms:} Abdominal pain\\[1.2pt]\textbf{Discharge Reason, Summary:} Uncomplicated recovery, patient was\ldots{}};
  \node[rec/layer, fill=recL2, draw=recL2!80!black!60, fit={(lA |- c2.north) (lB |- c2.south)}, inner sep=0] (l2) {};
  \node[align=center, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{6.3pt}{7.4pt}\selectfont] at (l2) {\textbf{Visit Overview}\\[0.5pt]{\fontsize{5.4pt}{6pt}\selectfont Layer 2}};
  \node[rec/open, fill=recL2!70!white, draw=recL2!80!black!60, fit={(r0A |- c2.north) (r0B |- c2.south)}, inner sep=0] (x20) {}; \node[rec/celltext, text width=49pt] at (x20) {Visit Overview\\Symptoms\\Discharge Reason};
  \node[rec/open, fill=recL2!70!white, draw=recL2!80!black!60, fit={(r1A |- c2.north) (r1B |- c2.south)}, inner sep=0] (x21) {}; \node[rec/celltext, text width=49pt] at (x21) {Visit Overview\\Symptoms\\Discharge Reason};
  \node[rec/open, fill=recL2!70!white, draw=recL2!80!black!60, fit={(r2A |- c2.north) (r2B |- c2.south)}, inner sep=0] (x22) {}; \node[rec/celltext, text width=49pt] at (x22) {Visit Overview\\Symptoms\\Discharge Reason};
  % ---- Layer 3: Medical History
  \node[rec/content, fill=recL3!45!white, draw=recL3!80!black!60, text width=217pt, minimum height=26pt, anchor=north west] (c3) at ($(c2.south west)+(0,1.8)$)
    {\textbf{Physiological Context:} Healthy\\[1.2pt]\textbf{Psychological Context, Vaccination History, Allergies, Exercise, Nutrition, Sexual history, Alcohol/Drug/Smoking:} None};
  \node[rec/layer, fill=recL3, draw=recL3!80!black!60, fit={(lA |- c3.north) (lB |- c3.south)}, inner sep=0] (l3) {};
  \node[align=center, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{6.3pt}{7.4pt}\selectfont] at (l3) {\textbf{Medical History}\\[0.5pt]{\fontsize{5.4pt}{6pt}\selectfont Layer 3}};
  \node[rec/locked, fit={(r0A |- c3.north) (r0B |- c3.south)}, inner sep=0] (x30) {}; \pic[scale=1.25] at (x30.center) {padlock=recLockLine!75!black};
  \node[rec/open, fill=recL3!70!white, draw=recL3!80!black!60, fit={(r1A |- c3.north) (r1B |- c3.south)}, inner sep=0] (x31) {}; \node[rec/celltext, text width=49pt] at (x31) {Physiological/\\Psychological\\History\\Lifestyle};
  \node[rec/open, fill=recL3!70!white, draw=recL3!80!black!60, fit={(r2A |- c3.north) (r2B |- c3.south)}, inner sep=0] (x32) {}; \node[rec/celltext, text width=49pt] at (x32) {Physiological/\\Psychological\\History\\Lifestyle};
  % ---- Layer 4: Symptom Details
  \node[rec/content, fill=recL4!45!white, draw=recL4!80!black!60, text width=217pt, minimum height=26pt, anchor=north west] (c4) at ($(c3.south west)+(0,1.8)$)
    {\textbf{Intensity:} Acute\\[1.2pt]\textbf{Location and Time:} Abdomen, Sudden onset\\[1.2pt]\textbf{Details:} No abdominal symptoms at the time of surgery};
  \node[rec/layer, fill=recL4, draw=recL4!80!black!60, fit={(lA |- c4.north) (lB |- c4.south)}, inner sep=0] (l4) {};
  \node[align=center, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{6.3pt}{7.4pt}\selectfont] at (l4) {\textbf{Symptom Details}\\[0.5pt]{\fontsize{5.4pt}{6pt}\selectfont Layer 4}};
  \node[rec/locked, fit={(r0A |- c4.north) (r0B |- c4.south)}, inner sep=0] (x40) {}; \pic[scale=1.25] at (x40.center) {padlock=recLockLine!75!black};
  \node[rec/open, fill=recL4!70!white, draw=recL4!80!black!60, fit={(r1A |- c4.north) (r1B |- c4.south)}, inner sep=0] (x41) {}; \node[rec/celltext, text width=49pt] at (x41) {Intensity\\Location, Time\\Details};
  \node[rec/open, fill=recL4!70!white, draw=recL4!80!black!60, fit={(r2A |- c4.north) (r2B |- c4.south)}, inner sep=0] (x42) {}; \node[rec/celltext, text width=49pt] at (x42) {Intensity\\Location, Time\\Details};
  % ---- Layer 5: Diagnostics
  \node[rec/content, fill=recLstrat!45!white, draw=recLstrat!80!black!60, text width=217pt, minimum height=26pt, anchor=north west] (c5) at ($(c4.south west)+(0,1.8)$)
    {\textbf{Medical Exams:} Physical examination: Tumor not palpable\\[1.2pt]\textbf{Diagnosis Tests:} CT Result: 5 cm diameter cystic tumor in the pancreatic tail with fluid collection around | Time: Initial hospital visit | Details: CT showed\ldots{}};
  \node[rec/layer, fill=recLstrat, draw=recLstrat!80!black!60, fit={(lA |- c5.north) (lB |- c5.south)}, inner sep=0] (l5) {};
  \node[align=center, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{6.3pt}{7.4pt}\selectfont] at (l5) {\textbf{Diagnostics}\\[0.5pt]{\fontsize{5.4pt}{6pt}\selectfont Layer 5}};
  \node[rec/locked, fit={(r0A |- c5.north) (r0B |- c5.south)}, inner sep=0] (x50) {}; \pic[scale=1.25] at (x50.center) {padlock=recLockLine!75!black};
  \node[rec/locked, fit={(r1A |- c5.north) (r1B |- c5.south)}, inner sep=0] (x51) {}; \pic[scale=1.25] at (x51.center) {padlock=recLockLine!75!black};
  \node[rec/open, fill=recLstrat!70!white, draw=recLstrat!80!black!60, fit={(r2A |- c5.north) (r2B |- c5.south)}, inner sep=0] (x52) {}; \node[rec/celltext, text width=49pt] at (x52) {Medical Exams\\Diagnosis Tests};
  % ---- Layer 6: Treatment Plan
  \node[rec/content, fill=recLhigh!45!white, draw=recLhigh!80!black!60, text width=217pt, minimum height=26pt, anchor=north west] (c6) at ($(c5.south west)+(0,1.8)$)
    {\textbf{Treatments:} Conservative therapy | Condition: Hemoperitoneum | Time: Prior to surgery | Reason: stop bleeding | Reaction: Bleeding stopped\\[1.2pt]\textbf{Surgeries:} Reason: Ruptured pancreatic tumor | Type: Laparoscopic enucleation of the pancreatic tumor | Outcome: Successful | Details: Using\ldots{}};
  \node[rec/layer, fill=recLhigh, draw=recLhigh!80!black!60, fit={(lA |- c6.north) (lB |- c6.south)}, inner sep=0] (l6) {};
  \node[align=center, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{6.3pt}{7.4pt}\selectfont] at (l6) {\textbf{Treatment Plan}\\[0.5pt]{\fontsize{5.4pt}{6pt}\selectfont Layer 6}};
  \node[rec/locked, fit={(r0A |- c6.north) (r0B |- c6.south)}, inner sep=0] (x60) {}; \pic[scale=1.25] at (x60.center) {padlock=recLockLine!75!black};
  \node[rec/locked, fit={(r1A |- c6.north) (r1B |- c6.south)}, inner sep=0] (x61) {}; \pic[scale=1.25] at (x61.center) {padlock=recLockLine!75!black};
  \node[rec/open, fill=recLhigh!70!white, draw=recLhigh!80!black!60, fit={(r2A |- c6.north) (r2B |- c6.south)}, inner sep=0] (x62) {}; \node[rec/celltext, text width=49pt] at (x62) {Treatments\\Surgeries};
  \draw[decorate, decoration={brace, mirror, amplitude=5pt}, line width=0.6pt, recInk!70] ($(lA |- c6.south)+(4,3.5)$) -- ($(cB |- c6.south)+(-4,3.5)$);
  \coordinate (tip) at ($(lA |- c6.south)!0.5!(cB |- c6.south)+(0,8)$);
  \node[rec/content, fill=recPanel, draw=recLockLine, text width=446pt, anchor=north west, align=justify] (narr) at ($(lA |- tip)+(0,5.5)$)
    {\textbf{Patient Name: Amy Anderson}. The patient was a healthy 13-year-old female, who suddenly felt abdominal pain. She was taken to another hospital by ambulance, and the enhanced abdominal computed tomography (CT) revealed a 5 cm diameter cystic tumor in the pancreatic tail with fluid collection around it (). The CT results indicated her acute abdominal pain was due to the hemoperitoneum caused by rupture of the pancreatic tumor. Because she had no history of blunt abdominal trauma, the tumor was considered to have ruptured spontaneously. The pancreatic tumor was diagnosed as a SPT of the pancreas from the finding on the CT combined with her age and gender. Since the bleeding stopped by conservative therapy, she was referred to our hospital for surgical treatment at three months after the rupture of the tumor\textbf{\ldots}};
  \draw[line width=1.2pt, recInk!80, -{Triangle[length=4.5pt, width=5.5pt]}] (tip) -- (tip |- narr.north);
\end{tikzpicture}%


==> ACL/figures/atlas_figure.tex <==
\definecolor{recTitle}{rgb}{0,0.086,0.478}%
\definecolor{recInk}{HTML}{1E2330}%
\definecolor{recPanel}{HTML}{F3F5F8}%
\definecolor{recLockFill}{HTML}{ECEEF1}%
\definecolor{recLockLine}{HTML}{A9AFB8}%
\definecolor{recL1}{HTML}{CFDFC5}%
\definecolor{recL2}{HTML}{A2C796}%
\definecolor{recL3}{HTML}{CCD177}%
\definecolor{recL4}{HTML}{EED870}%
\definecolor{recLtech}{HTML}{EDCB95}%
\definecolor{recLstrat}{HTML}{F1A763}%
\definecolor{recLconf}{HTML}{E89A8F}%
\definecolor{recLhigh}{HTML}{D27367}%
\tikzset{
  rec/sans/.style={font=\fontfamily{Arimo-TLF}\selectfont},
  rec/layer/.style={rounded corners=3pt, line width=0.5pt},
  rec/content/.style={rounded corners=3pt, line width=0.4pt, align=left, inner sep=3.5pt,
    font=\fontfamily{Arimo-TLF}\fontsize{5.6pt}{6.6pt}\selectfont, text=recInk,
    execute at begin node={\hyphenpenalty=10000 \exhyphenpenalty=10000\relax}},
  rec/open/.style={rounded corners=3pt, line width=0.5pt},
  rec/locked/.style={rounded corners=3pt, line width=0.5pt, draw=recLockLine, dash pattern=on 1.6pt off 1.2pt, fill=recLockFill},
  rec/celltext/.style={align=center, inner sep=0, text=recInk,
    font=\fontfamily{Arimo-TLF}\fontsize{5pt}{5.8pt}\selectfont\bfseries,
    execute at begin node={\hyphenpenalty=10000 \exhyphenpenalty=10000\relax}},
  % padlock, closed or open; size given by the pic's scale
  pics/padlock/.style={code={
    \draw[#1, line width=0.85pt] (-1.45pt,0.4pt) -- (-1.45pt,1.8pt) arc[start angle=180, end angle=0, radius=1.45pt] -- (1.45pt,0.4pt);
    \fill[#1, rounded corners=0.5pt] (-2.4pt,-3.2pt) rectangle (2.4pt,0.7pt);
    \fill[white] (0,-0.9pt) circle (0.55pt); \fill[white] (-0.25pt,-2.3pt) rectangle (0.25pt,-1pt);}},
}%

\begin{tikzpicture}[x=1pt, y=-1pt, rec/sans]
  \coordinate (lA) at (0,0);
  \coordinate (lB) at (52,0);
  \coordinate (cA) at (56,0);
  \coordinate (cB) at (255,0);
  \coordinate (r0A) at (262,0);
  \coordinate (r1A) at (311,0);
  \coordinate (r2A) at (360,0);
  \coordinate (r3A) at (409,0);
  \coordinate (r0B) at (308,0);
  \coordinate (r1B) at (357,0);
  \coordinate (r2B) at (406,0);
  \coordinate (r3B) at (455,0);
  \node[rec/layer, fill=recPanel, draw=recLockLine, minimum height=15pt, minimum width=255pt, anchor=north west, font=\fontfamily{Arimo-TLF}\fontsize{8.5pt}{10pt}\selectfont\bfseries, text=recTitle] (title) at (0,8) {Project Atlas -- Mobile App};
  \node[inner sep=0, anchor=south] (icon0) at (285.0,12) {\includegraphics[height=11.5pt]{ACL/figures/icons/role-intern}};
  \node[anchor=north, align=center, inner sep=0, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{5.4pt}{6.3pt}\selectfont\bfseries] at (285.0,13.5) {Intern};
  \node[inner sep=0, anchor=south] (icon1) at (334.0,12) {\includegraphics[height=11.5pt]{ACL/figures/icons/role-analyst}};
  \node[anchor=north, align=center, inner sep=0, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{5.4pt}{6.3pt}\selectfont\bfseries] at (334.0,13.5) {Business\\Analyst};
  \node[inner sep=0, anchor=south] (icon2) at (383.0,12) {\includegraphics[height=11.5pt]{ACL/figures/icons/role-manager}};
  \node[anchor=north, align=center, inner sep=0, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{5.4pt}{6.3pt}\selectfont\bfseries] at (383.0,13.5) {Department\\Manager};
  \node[inner sep=0, anchor=south] (icon3) at (432.0,12) {\includegraphics[height=11.5pt]{ACL/figures/icons/role-executive}};
  \node[anchor=north, align=center, inner sep=0, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{5.4pt}{6.3pt}\selectfont\bfseries] at (432.0,13.5) {C-Level\\Executive};
  % ---- Layer 1: Public
  \node[rec/content, fill=recL1!45!white, draw=recL1!80!black!60, text width=192pt, minimum height=20pt, anchor=north west] (c1) at (cA |- 0,27)
    {\textbf{Title:} Project Atlas - Mobile App\\[1.2pt]\textbf{Basic Description:} Major mobile app scheduled for 2024\\[1.2pt]\textbf{General Purpose:} Improve customer productivity and satisfaction};
  \node[rec/layer, fill=recL1, draw=recL1!80!black!60, fit={(lA |- c1.north) (lB |- c1.south)}, inner sep=0] (l1) {};
  \node[align=center, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{6.3pt}{7.4pt}\selectfont] at (l1) {\textbf{Public}\\[0.5pt]{\fontsize{5.4pt}{6pt}\selectfont Layer 1}};
  \node[rec/open, fill=recL1!70!white, draw=recL1!80!black!60, fit={(r0A |- c1.north) (r0B |- c1.south)}, inner sep=0] (x10) {}; \node[rec/celltext, text width=43pt] at (x10) {Title\\Basic Description\\General Purpose};
  \node[rec/open, fill=recL1!70!white, draw=recL1!80!black!60, fit={(r1A |- c1.north) (r1B |- c1.south)}, inner sep=0] (x11) {}; \node[rec/celltext, text width=43pt] at (x11) {Title\\Basic Description\\General Purpose};
  \node[rec/open, fill=recL1!70!white, draw=recL1!80!black!60, fit={(r2A |- c1.north) (r2B |- c1.south)}, inner sep=0] (x12) {}; \node[rec/celltext, text width=43pt] at (x12) {Title\\Basic Description\\General Purpose};
  \node[rec/open, fill=recL1!70!white, draw=recL1!80!black!60, fit={(r3A |- c1.north) (r3B |- c1.south)}, inner sep=0] (x13) {}; \node[rec/celltext, text width=43pt] at (x13) {Title\\Basic Description\\General Purpose};
  % ---- Layer 2: Summary
  \node[rec/content, fill=recL2!45!white, draw=recL2!80!black!60, text width=192pt, minimum height=20pt, anchor=north west] (c2) at ($(c1.south west)+(0,1.8)$)
    {\textbf{Summary Stats:} Expected to serve 121K concurrent users\\[1.2pt]\textbf{Trends:} Moving to microservices architecture\\[1.2pt]\textbf{Non-Sensitive Metrics:} Target: 47\% faster performance | 99.99\% uptime};
  \node[rec/layer, fill=recL2, draw=recL2!80!black!60, fit={(lA |- c2.north) (lB |- c2.south)}, inner sep=0] (l2) {};
  \node[align=center, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{6.3pt}{7.4pt}\selectfont] at (l2) {\textbf{Summary}\\[0.5pt]{\fontsize{5.4pt}{6pt}\selectfont Layer 2}};
  \node[rec/locked, fit={(r0A |- c2.north) (r0B |- c2.south)}, inner sep=0] (x20) {}; \pic[scale=1.25] at (x20.center) {padlock=recLockLine!75!black};
  \node[rec/open, fill=recL2!70!white, draw=recL2!80!black!60, fit={(r1A |- c2.north) (r1B |- c2.south)}, inner sep=0] (x21) {}; \node[rec/celltext, text width=43pt] at (x21) {Summary Stats\\Trends\\Non-Sen. Metrics};
  \node[rec/open, fill=recL2!70!white, draw=recL2!80!black!60, fit={(r2A |- c2.north) (r2B |- c2.south)}, inner sep=0] (x22) {}; \node[rec/celltext, text width=43pt] at (x22) {Summary Stats\\Trends\\Non-Sen. Metrics};
  \node[rec/open, fill=recL2!70!white, draw=recL2!80!black!60, fit={(r3A |- c2.north) (r3B |- c2.south)}, inner sep=0] (x23) {}; \node[rec/celltext, text width=43pt] at (x23) {Summary Stats\\Trends\\Non-Sen. Metrics};
  % ---- Layer 3: Detailed
  \node[rec/content, fill=recL3!45!white, draw=recL3!80!black!60, text width=192pt, minimum height=20pt, anchor=north west] (c3) at ($(c2.south west)+(0,1.8)$)
    {\textbf{Detailed Metrics:} Dev cost: \$6.7M | Timeline: 8 months | Team size: 15\\[1.2pt]\textbf{Milestones:} Alpha: complete | Beta: Q2 | GA: Q4 2025};
  \node[rec/layer, fill=recL3, draw=recL3!80!black!60, fit={(lA |- c3.north) (lB |- c3.south)}, inner sep=0] (l3) {};
  \node[align=center, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{6.3pt}{7.4pt}\selectfont] at (l3) {\textbf{Detailed}\\[0.5pt]{\fontsize{5.4pt}{6pt}\selectfont Layer 3}};
  \node[rec/locked, fit={(r0A |- c3.north) (r0B |- c3.south)}, inner sep=0] (x30) {}; \pic[scale=1.25] at (x30.center) {padlock=recLockLine!75!black};
  \node[rec/open, fill=recL3!70!white, draw=recL3!80!black!60, fit={(r1A |- c3.north) (r1B |- c3.south)}, inner sep=0] (x31) {}; \node[rec/celltext, text width=43pt] at (x31) {Detailed Metrics\\Milestones};
  \node[rec/open, fill=recL3!70!white, draw=recL3!80!black!60, fit={(r2A |- c3.north) (r2B |- c3.south)}, inner sep=0] (x32) {}; \node[rec/celltext, text width=43pt] at (x32) {Detailed Metrics\\Milestones};
  \node[rec/open, fill=recL3!70!white, draw=recL3!80!black!60, fit={(r3A |- c3.north) (r3B |- c3.south)}, inner sep=0] (x33) {}; \node[rec/celltext, text width=43pt] at (x33) {Detailed Metrics\\Milestones};
  % ---- Layer 4: Operational
  \node[rec/content, fill=recL4!45!white, draw=recL4!80!black!60, text width=192pt, minimum height=20pt, anchor=north west] (c4) at ($(c3.south west)+(0,1.8)$)
    {\textbf{Operational Costs:} Infrastructure: \$351K/year | Maintenance: \$211K/year\\[1.2pt]\textbf{Resource Allocation:} Eng 10 FTEs | Design 4 FTEs | Product 2 FTEs};
  \node[rec/layer, fill=recL4, draw=recL4!80!black!60, fit={(lA |- c4.north) (lB |- c4.south)}, inner sep=0] (l4) {};
  \node[align=center, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{6.3pt}{7.4pt}\selectfont] at (l4) {\textbf{Operational}\\[0.5pt]{\fontsize{5.4pt}{6pt}\selectfont Layer 4}};
  \node[rec/locked, fit={(r0A |- c4.north) (r0B |- c4.south)}, inner sep=0] (x40) {}; \pic[scale=1.25] at (x40.center) {padlock=recLockLine!75!black};
  \node[rec/locked, fit={(r1A |- c4.north) (r1B |- c4.south)}, inner sep=0] (x41) {}; \pic[scale=1.25] at (x41.center) {padlock=recLockLine!75!black};
  \node[rec/open, fill=recL4!70!white, draw=recL4!80!black!60, fit={(r2A |- c4.north) (r2B |- c4.south)}, inner sep=0] (x42) {}; \node[rec/celltext, text width=43pt] at (x42) {Operational Costs\\Res. Allocation};
  \node[rec/open, fill=recL4!70!white, draw=recL4!80!black!60, fit={(r3A |- c4.north) (r3B |- c4.south)}, inner sep=0] (x43) {}; \node[rec/celltext, text width=43pt] at (x43) {Operational Costs\\Res. Allocation};
  % ---- Layer 5: Technical
  \node[rec/content, fill=recLtech!45!white, draw=recLtech!80!black!60, text width=192pt, minimum height=20pt, anchor=north west] (c5) at ($(c4.south west)+(0,1.8)$)
    {\textbf{Tech Specs:} Built on ECS, PostgreSQL, Vue, Python\\[1.2pt]\textbf{Architecture:} GraphQL API | Redis caching | Kafka messaging};
  \node[rec/layer, fill=recLtech, draw=recLtech!80!black!60, fit={(lA |- c5.north) (lB |- c5.south)}, inner sep=0] (l5) {};
  \node[align=center, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{6.3pt}{7.4pt}\selectfont] at (l5) {\textbf{Technical}\\[0.5pt]{\fontsize{5.4pt}{6pt}\selectfont Layer 5}};
  \node[rec/locked, fit={(r0A |- c5.north) (r0B |- c5.south)}, inner sep=0] (x50) {}; \pic[scale=1.25] at (x50.center) {padlock=recLockLine!75!black};
  \node[rec/locked, fit={(r1A |- c5.north) (r1B |- c5.south)}, inner sep=0] (x51) {}; \pic[scale=1.25] at (x51.center) {padlock=recLockLine!75!black};
  \node[rec/open, fill=recLtech!70!white, draw=recLtech!80!black!60, fit={(r2A |- c5.north) (r2B |- c5.south)}, inner sep=0] (x52) {}; \node[rec/celltext, text width=43pt] at (x52) {Tech Specs\\Architecture};
  \node[rec/open, fill=recLtech!70!white, draw=recLtech!80!black!60, fit={(r3A |- c5.north) (r3B |- c5.south)}, inner sep=0] (x53) {}; \node[rec/celltext, text width=43pt] at (x53) {Tech Specs\\Architecture};
  % ---- Layer 6: Strategic
  \node[rec/content, fill=recLstrat!45!white, draw=recLstrat!80!black!60, text width=192pt, minimum height=20pt, anchor=north west] (c6) at ($(c5.south west)+(0,1.8)$)
    {\textbf{Strategic Rationales:} Targeting SMB segment | Expected to increase market share by 8\%\\[1.2pt]\textbf{Competitive Positioning:} 6-12 months ahead of competitors};
  \node[rec/layer, fill=recLstrat, draw=recLstrat!80!black!60, fit={(lA |- c6.north) (lB |- c6.south)}, inner sep=0] (l6) {};
  \node[align=center, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{6.3pt}{7.4pt}\selectfont] at (l6) {\textbf{Strategic}\\[0.5pt]{\fontsize{5.4pt}{6pt}\selectfont Layer 6}};
  \node[rec/locked, fit={(r0A |- c6.north) (r0B |- c6.south)}, inner sep=0] (x60) {}; \pic[scale=1.25] at (x60.center) {padlock=recLockLine!75!black};
  \node[rec/locked, fit={(r1A |- c6.north) (r1B |- c6.south)}, inner sep=0] (x61) {}; \pic[scale=1.25] at (x61.center) {padlock=recLockLine!75!black};
  \node[rec/open, fill=recLstrat!70!white, draw=recLstrat!80!black!60, fit={(r2A |- c6.north) (r2B |- c6.south)}, inner sep=0] (x62) {}; \node[rec/celltext, text width=43pt] at (x62) {Strategic Rationales\\Competitive Positioning};
  \node[rec/open, fill=recLstrat!70!white, draw=recLstrat!80!black!60, fit={(r3A |- c6.north) (r3B |- c6.south)}, inner sep=0] (x63) {}; \node[rec/celltext, text width=43pt] at (x63) {Strategic Rationales\\Competitive Positioning};
  % ---- Layer 7: Confidential
  \node[rec/content, fill=recLconf!45!white, draw=recLconf!80!black!60, text width=192pt, minimum height=20pt, anchor=north west] (c7) at ($(c6.south west)+(0,1.8)$)
    {\textbf{Sensitive Details:} Using competitor InnovateCo approach as blueprint | Poaching 2--3 key engineers\\[1.2pt]\textbf{IP Concerns:} Legal review completed};
  \node[rec/layer, fill=recLconf, draw=recLconf!80!black!60, fit={(lA |- c7.north) (lB |- c7.south)}, inner sep=0] (l7) {};
  \node[align=center, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{6.3pt}{7.4pt}\selectfont] at (l7) {\textbf{Confidential}\\[0.5pt]{\fontsize{5.4pt}{6pt}\selectfont Layer 7}};
  \node[rec/locked, fit={(r0A |- c7.north) (r0B |- c7.south)}, inner sep=0] (x70) {}; \pic[scale=1.25] at (x70.center) {padlock=recLockLine!75!black};
  \node[rec/locked, fit={(r1A |- c7.north) (r1B |- c7.south)}, inner sep=0] (x71) {}; \pic[scale=1.25] at (x71.center) {padlock=recLockLine!75!black};
  \node[rec/locked, fit={(r2A |- c7.north) (r2B |- c7.south)}, inner sep=0] (x72) {}; \pic[scale=1.25] at (x72.center) {padlock=recLockLine!75!black};
  \node[rec/open, fill=recLconf!70!white, draw=recLconf!80!black!60, fit={(r3A |- c7.north) (r3B |- c7.south)}, inner sep=0] (x73) {}; \node[rec/celltext, text width=43pt] at (x73) {Sensitive Details\\IP Concerns};
  % ---- Layer 8: Highly Confidential
  \node[rec/content, fill=recLhigh!45!white, draw=recLhigh!80!black!60, text width=192pt, minimum height=20pt, anchor=north west] (c8) at ($(c7.south west)+(0,1.8)$)
    {\textbf{Confidential Strategy:} Kill switch for current platform at 57\% migration | Stealth features to undercut competitor B pricing\\[1.2pt]\textbf{Risk Assessment:} Mitigation plan under development};
  \node[rec/layer, fill=recLhigh, draw=recLhigh!80!black!60, fit={(lA |- c8.north) (lB |- c8.south)}, inner sep=0] (l8) {};
  \node[align=center, text=recInk, font=\fontfamily{Arimo-TLF}\fontsize{6.3pt}{7.4pt}\selectfont] at (l8) {\textbf{Highly}\\\textbf{Confidential}\\[0.5pt]{\fontsize{5.4pt}{6pt}\selectfont Layer 8}};
  \node[rec/locked, fit={(r0A |- c8.north) (r0B |- c8.south)}, inner sep=0] (x80) {}; \pic[scale=1.25] at (x80.center) {padlock=recLockLine!75!black};
  \node[rec/locked, fit={(r1A |- c8.north) (r1B |- c8.south)}, inner sep=0] (x81) {}; \pic[scale=1.25] at (x81.center) {padlock=recLockLine!75!black};
  \node[rec/locked, fit={(r2A |- c8.north) (r2B |- c8.south)}, inner sep=0] (x82) {}; \pic[scale=1.25] at (x82.center) {padlock=recLockLine!75!black};
  \node[rec/open, fill=recLhigh!70!white, draw=recLhigh!80!black!60, fit={(r3A |- c8.north) (r3B |- c8.south)}, inner sep=0] (x83) {}; \node[rec/celltext, text width=43pt] at (x83) {Confidential Strategy\\Risk Assessment};
  \draw[decorate, decoration={brace, mirror, amplitude=5pt}, line width=0.6pt, recInk!70] ($(lA |- c8.south)+(4,3.5)$) -- ($(cB |- c8.south)+(-4,3.5)$);
  \coordinate (tip) at ($(lA |- c8.south)!0.5!(cB |- c8.south)+(0,8)$);
  \node[rec/content, fill=recPanel, draw=recLockLine, text width=448pt, anchor=north west, align=justify] (narr) at ($(lA |- tip)+(0,5.5)$)
    {\textbf{Project Atlas} is a major mobile application scheduled for release in 2024, designed to enhance customer productivity and satisfaction. It is expected to support 121,000 concurrent users and aims to deliver 47\% faster performance alongside 99.99\% uptime. The application is transitioning to a microservices architecture and is built using ECS, PostgreSQL, Vue, and Python, with a GraphQL API, Redis caching, and Kafka messaging forming its technical foundation. The development phase, involving a team of 15 members, is planned over eight months with the alpha stage already completed, the beta release set for the second quarter, and general availability targeted for the fourth quarter of 2025. The project's development cost is estimated at \$6.7 million, with annual infrastructure and maintenance expenses of \$351,000 and \$211,000 respectively\textbf{\ldots}};
  \draw[line width=1.2pt, recInk!80, -{Triangle[length=4.5pt, width=5.5pt]}] (tip) -- (tip |- narr.north);
\end{tikzpicture}%


==> ACL/figures/role_correctness_comparison.tex <==
\pgfplotsset{compat=1.18}%
\def\leakLastLabel{GRPO}%
\definecolor{leakZS}{HTML}{1F77B4}%
\definecolor{leakGate}{HTML}{FF7F0E}%
\definecolor{leakSFT}{HTML}{2CA02C}%
\definecolor{leakSFTP}{HTML}{D62728}%
\definecolor{leakGRPO}{HTML}{9467BD}%
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=3 by 2, horizontal sep=9pt, vertical sep=24pt},
      scale only axis, width=132pt, height=52pt,
      ymin=0, ymax=105, ytick={0,25,50,75,100}, ymajorgrids,
      grid style={dashed, line width=0.3pt, black!15},
      axis lines*=left, axis line style={line width=0.5pt},
      tick style={line width=0.4pt, black}, major tick length=2pt,
      tick label style={font=\fontsize{6.5pt}{7pt}\selectfont, /pgf/number format/assume math mode=true},
      xticklabel style={align=center, text depth=0pt},
      xtick style={draw=none},
      ybar=0pt, /pgf/bar width=0.15,
      every axis plot/.append style={draw=black, line width=0.25pt},
      title style={font=\fontsize{7.5pt}{9pt}\selectfont, yshift=-3pt},
    ]
    \nextgroupplot[title={Qwen-2.5-14B}, xmin=-0.5, xmax=4-0.5, xtick={0,...,3}, xticklabels={{Intern},{Business\\Analyst},{Department\\Manager},{C-Level\\Executive}}, ylabel={Correctness (\%)}, ylabel style={font=\fontsize{7pt}{8pt}\selectfont, yshift=-5pt}]
      \addplot[fill=leakZS] coordinates {(0,93.55) (1,86.45) (2,88.39) (3,90.14)}; % Zero-shot Prompt
      \addplot[fill=leakGate] coordinates {(0,95.59) (1,95.43) (2,94.91) (3,95.03)}; % Gate
      \addplot[fill=leakSFT] coordinates {(0,97.23) (1,96.43) (2,96.62) (3,96.59)}; % SFT
      \addplot[fill=leakSFTP] coordinates {(0,22.08) (1,24.69) (2,25.06) (3,21.96)}; % SFT + Prompt
      \addplot[fill=leakGRPO] coordinates {(0,98.36) (1,95.99) (2,96.66) (3,94.55)}; % GRPO
    \nextgroupplot[title={Llama-3.1-8B}, xmin=-0.5, xmax=4-0.5, xtick={0,...,3}, xticklabels={{Intern},{Business\\Analyst},{Department\\Manager},{C-Level\\Executive}}, yticklabels={}]
      \addplot[fill=leakZS] coordinates {(0,88.10) (1,92.83) (2,90.18) (3,89.42)}; % Zero-shot Prompt
      \addplot[fill=leakGate] coordinates {(0,93.11) (1,93.54) (2,93.47) (3,91.39)}; % Gate
      \addplot[fill=leakSFT] coordinates {(0,96.87) (1,96.63) (2,96.54) (3,95.95)}; % SFT
      \addplot[fill=leakSFTP] coordinates {(0,20.44) (1,21.48) (2,25.50) (3,21.31)}; % SFT + Prompt
      \addplot[fill=leakGRPO] coordinates {(0,100.00) (1,97.68) (2,93.40) (3,88.86)}; % GRPO
    \nextgroupplot[title={Gemma-3-12B}, xmin=-0.5, xmax=4-0.5, xtick={0,...,3}, xticklabels={{Intern},{Business\\Analyst},{Department\\Manager},{C-Level\\Executive}}, yticklabels={}]
      \addplot[fill=leakZS] coordinates {(0,35.79) (1,30.06) (2,38.15) (3,30.89)}; % Zero-shot Prompt
      \addplot[fill=leakGate] coordinates {(0,85.83) (1,84.36) (2,85.00) (3,68.24)}; % Gate
      \addplot[fill=leakSFT] coordinates {(0,96.95) (1,96.07) (2,96.90) (3,95.83)}; % SFT
      \addplot[fill=leakSFTP] coordinates {(0,21.00) (1,21.88) (2,22.87) (3,18.59)}; % SFT + Prompt
      \addplot[fill=leakGRPO] coordinates {(0,91.62) (1,96.79) (2,95.26) (3,90.91)}; % GRPO
    \nextgroupplot[xmin=-0.5, xmax=3-0.5, xtick={0,...,2}, xticklabels={{Administrative\\Staff},{Support\\Staff},{Medical\\Staff}}, ylabel={Correctness (\%)}, ylabel style={font=\fontsize{7pt}{8pt}\selectfont, yshift=-5pt}]
      \addplot[fill=leakZS] coordinates {(0,78.52) (1,79.90) (2,85.43)}; % Zero-shot Prompt
      \addplot[fill=leakGate] coordinates {(0,83.14) (1,79.26) (2,74.86)}; % Gate
      \addplot[fill=leakSFT] coordinates {(0,79.99) (1,86.49) (2,82.26)}; % SFT
      \addplot[fill=leakSFTP] coordinates {(0,69.96) (1,70.34) (2,66.30)}; % SFT + Prompt
      \addplot[fill=leakGRPO] coordinates {(0,98.96) (1,97.00) (2,87.70)}; % GRPO
    \nextgroupplot[xmin=-0.5, xmax=3-0.5, xtick={0,...,2}, xticklabels={{Administrative\\Staff},{Support\\Staff},{Medical\\Staff}}, yticklabels={}]
      \addplot[fill=leakZS] coordinates {(0,79.82) (1,80.51) (2,69.18)}; % Zero-shot Prompt
      \addplot[fill=leakGate] coordinates {(0,80.27) (1,76.72) (2,70.37)}; % Gate
      \addplot[fill=leakSFT] coordinates {(0,68.66) (1,67.55) (2,60.55)}; % SFT
      \addplot[fill=leakSFTP] coordinates {(0,69.35) (1,72.68) (2,52.98)}; % SFT + Prompt
      \addplot[fill=leakGRPO] coordinates {(0,84.41) (1,89.14) (2,83.82)}; % GRPO
    \nextgroupplot[xmin=-0.5, xmax=3-0.5, xtick={0,...,2}, xticklabels={{Administrative\\Staff},{Support\\Staff},{Medical\\Staff}}, yticklabels={}]
      \addplot[fill=leakZS] coordinates {(0,74.24) (1,75.77) (2,77.60)}; % Zero-shot Prompt
      \addplot[fill=leakGate] coordinates {(0,84.82) (1,81.86) (2,79.49)}; % Gate
      \addplot[fill=leakSFT] coordinates {(0,66.13) (1,61.90) (2,53.64)}; % SFT
      \addplot[fill=leakSFTP] coordinates {(0,26.84) (1,18.83) (2,3.62)}; % SFT + Prompt
      \addplot[fill=leakGRPO] coordinates {(0,93.00) (1,92.74) (2,91.89)}; % GRPO
  \end{groupplot}
  % dataset name for each row, at the far left
  \foreach \row/\name in {1/GRADIENT, 2/MEDINOTE}
    \node[rotate=90, anchor=south, font=\fontsize{7.5pt}{9pt}\selectfont\bfseries]
      at ($(group c1r\row.west)+(-28pt,0)$) {\name};
  % legend
  \node[anchor=south, font=\fontsize{7pt}{8pt}\selectfont, inner sep=0]
    at ($(group c1r1.north west)!0.5!(group c3r1.north east)+(0,21pt)$) {%
    \foreach \col/\lab in {leakZS/Zero-shot Prompt, leakGate/Gate, leakSFT/SFT, leakSFTP/SFT + Prompt, leakGRPO/GRPO}{%
      \tikz[baseline=-0.6ex]\draw[fill=\col, line width=0.25pt] (0,-2.5pt) rectangle (8pt,2.5pt);\,\lab\ifx\lab\leakLastLabel\else\hspace{10pt}\fi}};
\end{tikzpicture}%


==> ACL/figures/role_leakage_comparison.tex <==
\pgfplotsset{compat=1.18}%
\def\leakLastLabel{GRPO}%
\definecolor{leakZS}{HTML}{1F77B4}%
\definecolor{leakGate}{HTML}{FF7F0E}%
\definecolor{leakSFT}{HTML}{2CA02C}%
\definecolor{leakSFTP}{HTML}{D62728}%
\definecolor{leakGRPO}{HTML}{9467BD}%
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=3 by 2, horizontal sep=9pt, vertical sep=24pt},
      scale only axis, width=132pt, height=52pt,
      ymin=0, ymax=100, ytick={0,25,50,75,100}, ymajorgrids,
      grid style={dashed, line width=0.3pt, black!15},
      axis lines*=left, axis line style={line width=0.5pt},
      tick style={line width=0.4pt, black}, major tick length=2pt,
      tick label style={font=\fontsize{6.5pt}{7pt}\selectfont, /pgf/number format/assume math mode=true},
      xticklabel style={align=center, text depth=0pt},
      xtick style={draw=none},
      ybar=0pt, /pgf/bar width=0.15,
      every axis plot/.append style={draw=black, line width=0.25pt},
      title style={font=\fontsize{7.5pt}{9pt}\selectfont, yshift=-3pt},
    ]
    \nextgroupplot[title={Qwen-2.5-14B}, xmin=-0.5, xmax=4-0.5, xtick={0,...,3}, xticklabels={{Intern},{Business\\Analyst},{Department\\Manager},{C-Level\\Executive}}, ylabel={Leak Rate (\%)}, ylabel style={font=\fontsize{7pt}{8pt}\selectfont, yshift=-5pt}]
      \addplot[fill=leakZS] coordinates {(0,56.19) (1,78.56) (2,50.91) (3,0.40)}; % Zero-shot Prompt
      \addplot[fill=leakGate] coordinates {(0,91.41) (1,83.96) (2,68.77) (3,0.04)}; % Gate
      \addplot[fill=leakSFT] coordinates {(0,89.46) (1,78.48) (2,54.85) (3,0.00)}; % SFT
      \addplot[fill=leakSFTP] coordinates {(0,42.74) (1,58.40) (2,34.21) (3,0.72)}; % SFT + Prompt
      \addplot[fill=leakGRPO] coordinates {(0,0.04) (1,1.64) (2,23.19) (3,0.12)}; % GRPO
    \nextgroupplot[title={Llama-3.1-8B}, xmin=-0.5, xmax=4-0.5, xtick={0,...,3}, xticklabels={{Intern},{Business\\Analyst},{Department\\Manager},{C-Level\\Executive}}, yticklabels={}]
      \addplot[fill=leakZS] coordinates {(0,46.73) (1,71.38) (2,51.39) (3,0.68)}; % Zero-shot Prompt
      \addplot[fill=leakGate] coordinates {(0,90.74) (1,80.85) (2,56.05) (3,0.00)}; % Gate
      \addplot[fill=leakSFT] coordinates {(0,90.18) (1,78.12) (2,52.63) (3,0.04)}; % SFT
      \addplot[fill=leakSFTP] coordinates {(0,38.65) (1,64.41) (2,46.80) (3,0.96)}; % SFT + Prompt
      \addplot[fill=leakGRPO] coordinates {(0,5.57) (1,16.79) (2,35.84) (3,0.68)}; % GRPO
    \nextgroupplot[title={Gemma-3-12B}, xmin=-0.5, xmax=4-0.5, xtick={0,...,3}, xticklabels={{Intern},{Business\\Analyst},{Department\\Manager},{C-Level\\Executive}}, yticklabels={}]
      \addplot[fill=leakZS] coordinates {(0,34.62) (1,89.30) (2,71.04) (3,0.48)}; % Zero-shot Prompt
      \addplot[fill=leakGate] coordinates {(0,94.18) (1,84.54) (2,73.46) (3,0.92)}; % Gate
      \addplot[fill=leakSFT] coordinates {(0,89.58) (1,78.72) (2,53.54) (3,0.20)}; % SFT
      \addplot[fill=leakSFTP] coordinates {(0,37.63) (1,44.93) (2,37.91) (3,0.84)}; % SFT + Prompt
      \addplot[fill=leakGRPO] coordinates {(0,7.59) (1,32.06) (2,25.78) (3,0.72)}; % GRPO
    \nextgroupplot[xmin=-0.5, xmax=3-0.5, xtick={0,...,2}, xticklabels={{Administrative\\Staff},{Support\\Staff},{Medical\\Staff}}, ylabel={Leak Rate (\%)}, ylabel style={font=\fontsize{7pt}{8pt}\selectfont, yshift=-5pt}]
      \addplot[fill=leakZS] coordinates {(0,91.28) (1,73.34) (2,0.85)}; % Zero-shot Prompt
      \addplot[fill=leakGate] coordinates {(0,75.09) (1,86.75) (2,0.14)}; % Gate
      \addplot[fill=leakSFT] coordinates {(0,81.50) (1,71.30) (2,0.26)}; % SFT
      \addplot[fill=leakSFTP] coordinates {(0,72.08) (1,77.47) (2,0.86)}; % SFT + Prompt
      \addplot[fill=leakGRPO] coordinates {(0,0.45) (1,28.26) (2,0.50)}; % GRPO
    \nextgroupplot[xmin=-0.5, xmax=3-0.5, xtick={0,...,2}, xticklabels={{Administrative\\Staff},{Support\\Staff},{Medical\\Staff}}, yticklabels={}]
      \addplot[fill=leakZS] coordinates {(0,81.92) (1,53.64) (2,0.66)}; % Zero-shot Prompt
      \addplot[fill=leakGate] coordinates {(0,80.06) (1,70.28) (2,0.82)}; % Gate
      \addplot[fill=leakSFT] coordinates {(0,86.30) (1,78.33) (2,0.70)}; % SFT
      \addplot[fill=leakSFTP] coordinates {(0,76.65) (1,60.87) (2,0.28)}; % SFT + Prompt
      \addplot[fill=leakGRPO] coordinates {(0,42.06) (1,55.24) (2,0.79)}; % GRPO
    \nextgroupplot[xmin=-0.5, xmax=3-0.5, xtick={0,...,2}, xticklabels={{Administrative\\Staff},{Support\\Staff},{Medical\\Staff}}, yticklabels={}]
      \addplot[fill=leakZS] coordinates {(0,81.56) (1,75.36) (2,0.75)}; % Zero-shot Prompt
      \addplot[fill=leakGate] coordinates {(0,80.35) (1,78.20) (2,0.34)}; % Gate
      \addplot[fill=leakSFT] coordinates {(0,73.45) (1,67.86) (2,0.73)}; % SFT
      \addplot[fill=leakSFTP] coordinates {(0,81.74) (1,69.82) (2,0.30)}; % SFT + Prompt
      \addplot[fill=leakGRPO] coordinates {(0,35.39) (1,45.40) (2,0.82)}; % GRPO
  \end{groupplot}
  % dataset name for each row, at the far left
  \foreach \row/\name in {1/GRADIENT, 2/MEDINOTE}
    \node[rotate=90, anchor=south, font=\fontsize{7.5pt}{9pt}\selectfont\bfseries]
      at ($(group c1r\row.west)+(-28pt,0)$) {\name};
  % legend
  \node[anchor=south, font=\fontsize{7pt}{8pt}\selectfont, inner sep=0]
    at ($(group c1r1.north west)!0.5!(group c3r1.north east)+(0,21pt)$) {%
    \foreach \col/\lab in {leakZS/Zero-shot Prompt, leakGate/Gate, leakSFT/SFT, leakSFTP/SFT + Prompt, leakGRPO/GRPO}{%
      \tikz[baseline=-0.6ex]\draw[fill=\col, line width=0.25pt] (0,-2.5pt) rectangle (8pt,2.5pt);\,\lab\ifx\lab\leakLastLabel\else\hspace{10pt}\fi}};
\end{tikzpicture}%


==> ACL/figures/teaser_figure.tex <==
% \usetikzlibrary{arrows.meta}%
% \newcommand{\gdTitleSize}{25}%
% \newcommand{\gdTextSize}{15}%
% \newcommand{\gdNoteSize}{15}%
% \newcommand{\gdNoteSizeR}{17}%
% \definecolor{gdLeftBg}{rgb}{0.929,0.941,0.933}%
% \definecolor{gdRightBg}{rgb}{0.906,0.941,0.965}%
% \definecolor{gdTitle}{rgb}{0,0.086,0.478}%
% \definecolor{gdRed}{rgb}{0.8,0,0}%
% \definecolor{gdGrayFill}{rgb}{0.706,0.706,0.706}%
% \definecolor{gdGrayLine}{rgb}{0.329,0.329,0.329}%
% \definecolor{gdRedFill}{rgb}{1,0.761,0.761}%
% \definecolor{gdRedLine}{rgb}{1,0.192,0.192}%
% \definecolor{gdBlueFill}{rgb}{0.761,0.863,1}%
% \definecolor{gdBlueLine}{rgb}{0.094,0,0.678}%
% \definecolor{gdGreenFill}{rgb}{0.851,0.957,0.804}%
% \definecolor{gdGreenLine}{rgb}{0.22,0.525,0.271}%
% \definecolor{gdYellowFill}{rgb}{1,0.953,0.761}%
% \definecolor{gdYellowLine}{rgb}{0.8,0.639,0}%
% \newcommand{\gdfont}[1]{\fontfamily{Arimo-TLF}\fontseries{b}%
%   \fontsize{#1bp}{1.2\dimexpr#1bp\relax}\selectfont%
%   \frenchspacing\hyphenpenalty=10000\exhyphenpenalty=10000}%
% \newcommand{\gdicon}[5]{%
%   \pgfmathsetmacro{\gdiconw}{(#3)-(#1)}\pgfmathsetmacro{\gdiconh}{(#4)-(#2)}%
%   \node[inner sep=0, outer sep=0] at ({(#1+#3)/2},{(#2+#4)/2})%
%     {\includegraphics[width=\gdiconw bp, height=\gdiconh bp, keepaspectratio]{figures/icons/#5}};}%
% \tikzset{%
%   gd/arrow/.style={line width=3bp, rounded corners=10bp,%
%     -{Triangle[length=6bp, width=9bp, round]}},%
%   gd/biarrow/.style={line width=3bp,%
%     {Triangle[length=6bp, width=9bp, round]}-{Triangle[length=6bp, width=9bp, round]}},%
%   gd/line/.style={line width=3bp, rounded corners=10bp},%
%   gd/panel/.style={line width=1.5bp, rounded corners=29.2bp},%
%   gd/box/.style={line width=3.5bp, rounded corners=29.2bp},%
%   gd/text/.style={font=\gdfont{\gdTextSize}, align=center, inner sep=0, outer sep=0},%
%   gd/note/.style={gd/text, text=gdRed, anchor=base},%
%   gd/dot/.style={circle, draw=black, fill=white, inner sep=0},%
%   gd/response/.style={gd/box, gd/text, rounded corners=24bp, inner xsep=8bp, inner ysep=10bp},%
% }%
% \newcommand{\gdcloudpaths}{%
%   \fill[fill=white] (186.621,483.184) .. controls (183.565,485.752) and (181.645,489.45) .. (181.645,493.558) .. controls (181.645,496.651) and (182.733,499.512) .. (184.575,501.832) .. controls (182.742,504.321) and (181.66,507.386) .. (181.66,510.699) .. controls (181.66,519.018) and (188.484,525.772) .. (196.889,525.772) .. controls (197.236,525.772) and (197.58,525.76) .. (197.922,525.738) .. controls (200.134,530.972) and (205.659,534.686) .. (212.118,534.686) .. controls (212.296,534.686) and (212.474,534.683) .. (212.651,534.677) .. controls (216.621,537.565) and (221.631,539.289) .. (227.076,539.289) .. controls (232.118,539.289) and (236.788,537.81) .. (240.604,535.298) .. controls (241.135,535.35) and (241.674,535.376) .. (242.22,535.376) .. controls (245.92,535.376) and (249.314,534.157) .. (251.954,532.131) .. controls (258.109,531.947) and (263.743,529.989) .. (268.185,526.835) .. controls (276.163,526.396) and (282.495,520.287) .. (282.495,512.825) .. controls (282.495,511.735) and (282.36,510.674) .. (282.104,509.655) .. controls (286.087,507.123) and (288.699,502.888) .. (288.699,498.095) .. controls (288.699,491.427) and (283.643,485.839) .. (276.875,484.412) .. controls (273.986,476.518) and (265.882,470.827) .. (256.347,470.827) .. controls (253.658,470.827) and (251.082,471.28) .. (248.705,472.107) .. controls (244.803,469.394) and (239.948,467.786) .. (234.689,467.786) .. controls (232.789,467.786) and (230.942,467.995) .. (229.174,468.391) .. controls (227.555,467.85) and (225.809,467.555) .. (223.989,467.555) .. controls (221.609,467.555) and (219.356,468.06) .. (217.349,468.958) .. controls (214.771,468.052) and (211.974,467.555) .. (209.053,467.555) .. controls (198.389,467.555) and (189.389,474.169) .. (186.621,483.185) -- (186.621,483.184) -- cycle;%
%   \fill[fill=black, even odd rule] (186.068,482.814) .. controls (185.156,483.59) and (181.023,487.291) .. (181.028,493.557) .. controls (181.032,497.782) and (182.984,500.725) .. (183.825,501.845) .. controls (182.947,503.103) and (180.508,507.058) .. (181.192,512.593) .. controls (181.822,517.695) and (184.937,522.114) .. (189.525,524.557) .. controls (192.932,526.37) and (196.075,526.453) .. (197.5,526.409) .. controls (198.087,527.722) and (200.093,531.562) .. (205,533.874) .. controls (208.108,535.338) and (210.921,535.46) .. (212.414,535.44) .. controls (213.871,536.487) and (219.767,540.541) .. (228.647,540.018) .. controls (234.992,539.645) and (239.269,537.085) .. (240.801,536.104) .. controls (242.145,536.223) and (247.375,536.512) .. (252.231,532.911) .. controls (253.593,532.858) and (256.953,532.676) .. (260.96,531.346) .. controls (264.763,530.084) and (267.326,528.395) .. (268.454,527.609) .. controls (269.679,527.533) and (274.764,527.077) .. (278.933,522.955) .. controls (279.356,522.537) and (281.48,520.461) .. (282.555,517.171) .. controls (283.601,513.973) and (283.233,511.334) .. (282.95,509.997) .. controls (284.267,509.1) and (287.953,506.249) .. (289.095,501.096) .. controls (289.927,497.342) and (289.194,493.172) .. (286.549,489.676) .. controls (283.299,485.38) and (278.764,484.134) .. (277.383,483.821) .. controls (276.771,482.226) and (274.394,476.716) .. (267.775,473.073) .. controls (265.088,471.594) and (262.096,470.653) .. (258.949,470.315) .. controls (253.979,469.783) and (250.191,470.929) .. (248.802,471.393) .. controls (247.393,470.444) and (243.886,468.252) .. (238.646,467.446) .. controls (234.101,466.747) and (230.516,467.447) .. (229.211,467.728) .. controls (228.183,467.387) and (223.263,465.882) .. (217.683,468.122) .. controls (217.492,468.199) and (217.424,468.228) .. (217.322,468.272) .. controls (215.811,467.749) and (209.232,465.616) .. (201.36,468.084) .. controls (197.678,469.238) and (194.395,471.199) .. (191.76,473.738) .. controls (187.864,477.495) and (186.511,481.427) .. (186.068,482.814) -- (186.068,482.814) -- cycle (187.032,483.674) -- (187.033,483.675) .. controls (187.065,483.633) and (187.148,483.592) .. (187.233,483.372) .. controls (187.381,482.992) and (188.283,479.42) .. (191.598,475.745) .. controls (197.898,468.759) and (208.161,466.455) .. (217.021,469.518) .. controls (217.431,469.66) and (217.448,469.601) .. (217.973,469.383) .. controls (221.497,467.915) and (225.444,467.836) .. (228.9,468.973) .. controls (229.195,469.07) and (229.204,469.031) .. (229.801,468.91) .. controls (235.282,467.802) and (242.234,468.41) .. (248.34,472.637) .. controls (248.595,472.813) and (248.871,472.729) .. (248.916,472.716) .. controls (249.347,472.584) and (256.037,469.947) .. (263.946,472.786) .. controls (269.645,474.833) and (274.193,479.127) .. (276.202,484.558) .. controls (276.267,484.734) and (276.355,484.98) .. (276.734,485.082) .. controls (276.967,485.144) and (282.142,486.001) .. (285.551,490.698) .. controls (289.774,496.517) and (288.375,504.399) .. (282.228,508.673) .. controls (281.72,509.027) and (281.583,509.065) .. (281.46,509.273) .. controls (281.277,509.582) and (281.394,509.899) .. (281.422,510.018) .. controls (282.874,516.262) and (279.286,522.497) .. (273.012,524.988) .. controls (270.389,526.029) and (268.263,526.016) .. (268.032,526.062) .. controls (267.75,526.118) and (267.656,526.288) .. (266.488,527.022) .. controls (259.363,531.493) and (252.264,531.269) .. (251.809,531.356) .. controls (251.496,531.415) and (251.413,531.61) .. (250.442,532.229) .. controls (245.784,535.199) and (241.087,534.536) .. (240.678,534.517) .. controls (240.321,534.501) and (240.268,534.595) .. (239.65,534.978) .. controls (231.581,539.986) and (220.885,539.655) .. (213.188,534.129) .. controls (212.828,533.87) and (212.796,533.926) .. (212.183,533.928) .. controls (211.649,533.929) and (205.678,534.112) .. (201.117,529.369) .. controls (199.27,527.448) and (198.563,525.532) .. (198.476,525.393) .. controls (198.278,525.074) and (197.935,525.085) .. (197.881,525.087) .. controls (197.563,525.097) and (191.403,525.837) .. (186.466,520.885) .. controls (181.406,515.809) and (180.866,507.924) .. (185.02,502.247) .. controls (185.025,502.241) and (185.183,502.061) .. (185.179,501.822) .. controls (185.175,501.582) and (185.036,501.446) .. (184.886,501.248) .. controls (180.823,495.897) and (181.472,488.467) .. (186.897,483.791) -- (187.033,483.674) -- (187.032,483.674) -- cycle;%
% }%
% \newcommand{\gdcloud}[4]{%
%   \begin{scope}[shift={(#1,#2)}, xscale=#3, yscale=#4, shift={(-235.22,-127.67)}]%
%     \begin{scope}[shift={(0,630.75)}, yscale=-1]\gdcloudpaths\end{scope}%
%   \end{scope}}%
% \newcommand{\gduser}[1]{%
%   \begin{scope}[xshift=#1bp]%
%     \gdicon{82}{160}{189}{267}{avatar}%
%     \node[gd/dot, minimum size=10bp, line width=1.4bp] at (173,180) {};%
%     \node[gd/dot, minimum size=16bp, line width=1.8bp] at (186,166) {};%
%     \gdcloud{275}{152}{1.5}{1.38}%
%     \node[gd/text] at (269,153) {What is Q3\\profitability and\\the M\&A strategy};%
%   \end{scope}}%
% \newcommand{\gdsources}[4]{%
%   \gdicon{#1-21}{#4-98}{#1+21}{#4-52}{doc-public}%
%   \node[gd/text, anchor=base] at (#1,#4-38) {Public Info};%
%   \gdicon{#1-21}{#4-23}{#1+21}{#4+23}{doc-private}%
%   \node[gd/text, anchor=base] at (#1,#4+37) {Private Info};%
%   \gdicon{#1-27}{#4+52}{#1+27}{#4+98}{doc-confidential}%
%   \node[gd/text, anchor=base] at (#1-\gdconfshift,#4+112) {Confidential Info};%
%   \draw[gd/line] (#1-23,#4-75) -| (#2,#4);%
%   \draw[gd/line] (#1-29,#4+75) -| (#2,#4);%
%   \draw[gd/arrow] (#1-22,#4) -- (#3,#4);%
% }%
% \newcommand{\gdRespHeight}{130}%
% \begin{tikzpicture}[x=1bp, y=-1bp]
%   \useasboundingbox (60,40) rectangle (1579.4,626);
%   \clip (60,40) rectangle (1579.4,626);
%   \filldraw[gd/panel, fill=gdLeftBg] (66,45.25) rectangle (700,621);
%   \node[font=\gdfont{\gdTitleSize}, text=gdTitle, anchor=base, inner sep=0] at (383,82)
%     {Current Systems: Binary Access Control};
%   \gduser{0}
%   \def\gdconfshift{5}\gdsources{636}{560}{503.5}{205}
%   \gdicon{440}{168}{501.5}{243}{doc-mixed}
%   \node[gd/text, anchor=base] at (470.75,262) {Mixed Sensitivity};
%   \node[gd/text, anchor=base] at (470.75,280) {Document};
%   \draw[gd/arrow] (470.75,286) -- (470.75,307);
%   \gdicon{191.5}{312}{268}{380}{llm}
%   \gdicon{433.6}{310}{507.9}{383}{rag}
%   \draw[gd/arrow] (135.5,267) |- (189.5,346);
%   \draw[gd/biarrow] (270,346) -- (431.5,346);
%   \draw[gd/arrow] (229.75,381) -- (229.75,410) -| (205,441);
%   \draw[gd/arrow] (229.75,381) -- (229.75,410) -| (515,441);
%   \node[gd/text, anchor=base] at (140,419) {Low Privilege\\Roles};
%   \node[gd/text, anchor=base] at (590,419) {Higher Privilege\\Roles};
%   \node[gd/response, fill=gdGrayFill, draw=gdGrayLine, minimum width=200bp, minimum height=76bp,
%         anchor=north] at (205,444) {I cannot answer that};
%   \node[gd/response, fill=gdRedFill, draw=gdRedLine, text width=224bp, minimum height=76bp,
%         anchor=north] at (515,444) {Q3 profit was \$145M. We\\are acquiring Apex Corp\\next month.};
%   \node[gd/text, anchor=base] at (205,541) {Over-refusal};
%   \node[gd/text, anchor=base] at (515,541) {Uncontrolled-disclosure};
%   \node[gd/text, anchor=base] at (515,559) {No granularity for different roles};
%   \node[gd/note, font=\gdfont{\gdNoteSize}] at (383,590)
%     {Fail to govern synthesis across mixed sensitivities, leading to either};
%   \node[gd/note, font=\gdfont{\gdNoteSize}] at (383,608)
%     {useless refusals or dangerous leaks};
%   \filldraw[gd/panel, fill=gdRightBg] (719,45.25) rectangle (1573,621);
%   \node[font=\gdfont{\gdTitleSize}, text=gdTitle, anchor=base, inner sep=0] at (1146,82)
%     {Proposed: Graduated Disclosure};
%   \gduser{652}
%   \gdicon{1040}{178}{1116}{246}{llm}
%   \gdicon{1196}{175}{1270}{249}{rag}
%   \gdicon{1330}{175}{1391}{250}{doc-mixed}
%   \node[gd/text, anchor=base] at (1360.5,268) {Mixed Sensitivity};
%   \node[gd/text, anchor=base] at (1360.5,286) {Document};
%   \def\gdconfshift{12}\gdsources{1500}{1437}{1393}{212}
%   \draw[gd/arrow] (840,222) -- (1038,222);
%   \draw[gd/biarrow] (1118,212) -- (1194,212);
%   \draw[gd/arrow] (1328,212) -- (1272,212);
%   \gdicon{850}{340}{888}{550}{slider}
%   \draw[gd/arrow] (869,338) |- (820,305) -| (787.5,270);
%   \foreach \y/\lvl in {372/Basic, 419/Moderate, 468/Detailed, 516/Comprehensive}
%     \node[gd/text, anchor=base east] at (844,\y) {\lvl};
%   \node[gd/text, anchor=base] at (869,574) {Disclosure};
%   \node[gd/text, anchor=base] at (869,592) {Level};
%   \foreach \x/\fc/\lc/\lvl/\txt in {
%       982/gdBlueFill/gdBlueLine/Basic/{Profitability remained positive. The company is exploring strategic growth options.},
%       1150/gdGreenFill/gdGreenLine/Moderate/{Q3 showed strong margins over 15\%. Strategy involves potential expansion in tech sector.},
%       1318/gdYellowFill/gdYellowLine/Detailed/{Q3 profit was approximately \$150M. We are pursuing a major acquisition in AI space.},
%       1486/gdRedFill/gdRedLine/Comprehensive/{Q3 profit was \$145.2M. We are acquiring Apex Corp next month pending regulatory approval.}} {
%     \draw[gd/arrow] (1078,246) -- (1078,352) -| (\x,374);
%     \node[gd/response, fill=\fc, draw=\lc, text width=138bp, minimum height=\gdRespHeight bp,
%           anchor=north] at (\x,377) {\txt};
%     \node[gd/text, anchor=base] at (\x,\gdRespHeight+377+20) {\lvl};
%     \node[gd/text, anchor=base] at (\x,\gdRespHeight+377+38) {Disclosure};
%   }
%   \node[gd/note, font=\gdfont{\gdNoteSizeR}] at (1146,606)
%     {Optimises usefulness under constraints};
% \end{tikzpicture}%

\usetikzlibrary{arrows.meta}%
\newcommand{\gdTitleSize}{25}%
\newcommand{\gdTextSize}{15}%
\newcommand{\gdNoteSize}{15}%
\newcommand{\gdNoteSizeR}{17}%
\definecolor{gdLeftBg}{rgb}{0.929,0.941,0.933}%
\definecolor{gdRightBg}{rgb}{0.906,0.941,0.965}%
\definecolor{gdTitle}{rgb}{0,0.086,0.478}%
\definecolor{gdRed}{rgb}{0.8,0,0}%
\definecolor{gdGrayFill}{rgb}{0.706,0.706,0.706}%
\definecolor{gdGrayLine}{rgb}{0.329,0.329,0.329}%
\definecolor{gdRedFill}{rgb}{1,0.761,0.761}%
\definecolor{gdRedLine}{rgb}{1,0.192,0.192}%
\definecolor{gdBlueFill}{rgb}{0.761,0.863,1}%
\definecolor{gdBlueLine}{rgb}{0.094,0,0.678}%
\definecolor{gdGreenFill}{rgb}{0.851,0.957,0.804}%
\definecolor{gdGreenLine}{rgb}{0.22,0.525,0.271}%
\definecolor{gdYellowFill}{rgb}{1,0.953,0.761}%
\definecolor{gdYellowLine}{rgb}{0.8,0.639,0}%
\newcommand{\gdfont}[1]{\fontfamily{Arimo-TLF}\fontseries{b}%
  \fontsize{#1bp}{1.2\dimexpr#1bp\relax}\selectfont%
  \frenchspacing\hyphenpenalty=10000\exhyphenpenalty=10000}%
\expandafter\def\csname gdimg-avatar\endcsname{\includegraphics[width=\gdiconw bp, height=\gdiconh bp, keepaspectratio]{ACL/figures/icons/avatar}}%
\expandafter\def\csname gdimg-doc-public\endcsname{\includegraphics[width=\gdiconw bp, height=\gdiconh bp, keepaspectratio]{ACL/figures/icons/doc-public}}%
\expandafter\def\csname gdimg-doc-private\endcsname{\includegraphics[width=\gdiconw bp, height=\gdiconh bp, keepaspectratio]{ACL/figures/icons/doc-private}}%
\expandafter\def\csname gdimg-doc-confidential\endcsname{\includegraphics[width=\gdiconw bp, height=\gdiconh bp, keepaspectratio]{ACL/figures/icons/doc-confidential}}%
\expandafter\def\csname gdimg-doc-mixed\endcsname{\includegraphics[width=\gdiconw bp, height=\gdiconh bp, keepaspectratio]{ACL/figures/icons/doc-mixed}}%
\expandafter\def\csname gdimg-llm\endcsname{\includegraphics[width=\gdiconw bp, height=\gdiconh bp, keepaspectratio]{ACL/figures/icons/llm}}%
\expandafter\def\csname gdimg-rag\endcsname{\includegraphics[width=\gdiconw bp, height=\gdiconh bp, keepaspectratio]{ACL/figures/icons/rag}}%
\expandafter\def\csname gdimg-slider\endcsname{\includegraphics[width=\gdiconw bp, height=\gdiconh bp, keepaspectratio]{ACL/figures/icons/slider}}%
\newcommand{\gdicon}[5]{%
  \pgfmathsetmacro{\gdiconw}{(#3)-(#1)}\pgfmathsetmacro{\gdiconh}{(#4)-(#2)}%
  \node[inner sep=0, outer sep=0] at ({(#1+#3)/2},{(#2+#4)/2})%
    {\csname gdimg-#5\endcsname};}%
\tikzset{%
  gd/arrow/.style={line width=3bp, rounded corners=10bp,%
    -{Triangle[length=6bp, width=9bp, round]}},%
  gd/biarrow/.style={line width=3bp,%
    {Triangle[length=6bp, width=9bp, round]}-{Triangle[length=6bp, width=9bp, round]}},%
  gd/line/.style={line width=3bp, rounded corners=10bp},%
  gd/panel/.style={line width=1.5bp, rounded corners=29.2bp},%
  gd/box/.style={line width=3.5bp, rounded corners=29.2bp},%
  gd/text/.style={font=\gdfont{\gdTextSize}, align=center, inner sep=0, outer sep=0},%
  gd/note/.style={gd/text, text=gdRed, anchor=base},%
  gd/dot/.style={circle, draw=black, fill=white, inner sep=0},%
  gd/response/.style={gd/box, gd/text, rounded corners=24bp, inner xsep=8bp, inner ysep=10bp},%
}%
\newcommand{\gdcloudpaths}{%
  \fill[fill=white] (186.621,483.184) .. controls (183.565,485.752) and (181.645,489.45) .. (181.645,493.558) .. controls (181.645,496.651) and (182.733,499.512) .. (184.575,501.832) .. controls (182.742,504.321) and (181.66,507.386) .. (181.66,510.699) .. controls (181.66,519.018) and (188.484,525.772) .. (196.889,525.772) .. controls (197.236,525.772) and (197.58,525.76) .. (197.922,525.738) .. controls (200.134,530.972) and (205.659,534.686) .. (212.118,534.686) .. controls (212.296,534.686) and (212.474,534.683) .. (212.651,534.677) .. controls (216.621,537.565) and (221.631,539.289) .. (227.076,539.289) .. controls (232.118,539.289) and (236.788,537.81) .. (240.604,535.298) .. controls (241.135,535.35) and (241.674,535.376) .. (242.22,535.376) .. controls (245.92,535.376) and (249.314,534.157) .. (251.954,532.131) .. controls (258.109,531.947) and (263.743,529.989) .. (268.185,526.835) .. controls (276.163,526.396) and (282.495,520.287) .. (282.495,512.825) .. controls (282.495,511.735) and (282.36,510.674) .. (282.104,509.655) .. controls (286.087,507.123) and (288.699,502.888) .. (288.699,498.095) .. controls (288.699,491.427) and (283.643,485.839) .. (276.875,484.412) .. controls (273.986,476.518) and (265.882,470.827) .. (256.347,470.827) .. controls (253.658,470.827) and (251.082,471.28) .. (248.705,472.107) .. controls (244.803,469.394) and (239.948,467.786) .. (234.689,467.786) .. controls (232.789,467.786) and (230.942,467.995) .. (229.174,468.391) .. controls (227.555,467.85) and (225.809,467.555) .. (223.989,467.555) .. controls (221.609,467.555) and (219.356,468.06) .. (217.349,468.958) .. controls (214.771,468.052) and (211.974,467.555) .. (209.053,467.555) .. controls (198.389,467.555) and (189.389,474.169) .. (186.621,483.185) -- (186.621,483.184) -- cycle;%
  \fill[fill=black, even odd rule] (186.068,482.814) .. controls (185.156,483.59) and (181.023,487.291) .. (181.028,493.557) .. controls (181.032,497.782) and (182.984,500.725) .. (183.825,501.845) .. controls (182.947,503.103) and (180.508,507.058) .. (181.192,512.593) .. controls (181.822,517.695) and (184.937,522.114) .. (189.525,524.557) .. controls (192.932,526.37) and (196.075,526.453) .. (197.5,526.409) .. controls (198.087,527.722) and (200.093,531.562) .. (205,533.874) .. controls (208.108,535.338) and (210.921,535.46) .. (212.414,535.44) .. controls (213.871,536.487) and (219.767,540.541) .. (228.647,540.018) .. controls (234.992,539.645) and (239.269,537.085) .. (240.801,536.104) .. controls (242.145,536.223) and (247.375,536.512) .. (252.231,532.911) .. controls (253.593,532.858) and (256.953,532.676) .. (260.96,531.346) .. controls (264.763,530.084) and (267.326,528.395) .. (268.454,527.609) .. controls (269.679,527.533) and (274.764,527.077) .. (278.933,522.955) .. controls (279.356,522.537) and (281.48,520.461) .. (282.555,517.171) .. controls (283.601,513.973) and (283.233,511.334) .. (282.95,509.997) .. controls (284.267,509.1) and (287.953,506.249) .. (289.095,501.096) .. controls (289.927,497.342) and (289.194,493.172) .. (286.549,489.676) .. controls (283.299,485.38) and (278.764,484.134) .. (277.383,483.821) .. controls (276.771,482.226) and (274.394,476.716) .. (267.775,473.073) .. controls (265.088,471.594) and (262.096,470.653) .. (258.949,470.315) .. controls (253.979,469.783) and (250.191,470.929) .. (248.802,471.393) .. controls (247.393,470.444) and (243.886,468.252) .. (238.646,467.446) .. controls (234.101,466.747) and (230.516,467.447) .. (229.211,467.728) .. controls (228.183,467.387) and (223.263,465.882) .. (217.683,468.122) .. controls (217.492,468.199) and (217.424,468.228) .. (217.322,468.272) .. controls (215.811,467.749) and (209.232,465.616) .. (201.36,468.084) .. controls (197.678,469.238) and (194.395,471.199) .. (191.76,473.738) .. controls (187.864,477.495) and (186.511,481.427) .. (186.068,482.814) -- (186.068,482.814) -- cycle (187.032,483.674) -- (187.033,483.675) .. controls (187.065,483.633) and (187.148,483.592) .. (187.233,483.372) .. controls (187.381,482.992) and (188.283,479.42) .. (191.598,475.745) .. controls (197.898,468.759) and (208.161,466.455) .. (217.021,469.518) .. controls (217.431,469.66) and (217.448,469.601) .. (217.973,469.383) .. controls (221.497,467.915) and (225.444,467.836) .. (228.9,468.973) .. controls (229.195,469.07) and (229.204,469.031) .. (229.801,468.91) .. controls (235.282,467.802) and (242.234,468.41) .. (248.34,472.637) .. controls (248.595,472.813) and (248.871,472.729) .. (248.916,472.716) .. controls (249.347,472.584) and (256.037,469.947) .. (263.946,472.786) .. controls (269.645,474.833) and (274.193,479.127) .. (276.202,484.558) .. controls (276.267,484.734) and (276.355,484.98) .. (276.734,485.082) .. controls (276.967,485.144) and (282.142,486.001) .. (285.551,490.698) .. controls (289.774,496.517) and (288.375,504.399) .. (282.228,508.673) .. controls (281.72,509.027) and (281.583,509.065) .. (281.46,509.273) .. controls (281.277,509.582) and (281.394,509.899) .. (281.422,510.018) .. controls (282.874,516.262) and (279.286,522.497) .. (273.012,524.988) .. controls (270.389,526.029) and (268.263,526.016) .. (268.032,526.062) .. controls (267.75,526.118) and (267.656,526.288) .. (266.488,527.022) .. controls (259.363,531.493) and (252.264,531.269) .. (251.809,531.356) .. controls (251.496,531.415) and (251.413,531.61) .. (250.442,532.229) .. controls (245.784,535.199) and (241.087,534.536) .. (240.678,534.517) .. controls (240.321,534.501) and (240.268,534.595) .. (239.65,534.978) .. controls (231.581,539.986) and (220.885,539.655) .. (213.188,534.129) .. controls (212.828,533.87) and (212.796,533.926) .. (212.183,533.928) .. controls (211.649,533.929) and (205.678,534.112) .. (201.117,529.369) .. controls (199.27,527.448) and (198.563,525.532) .. (198.476,525.393) .. controls (198.278,525.074) and (197.935,525.085) .. (197.881,525.087) .. controls (197.563,525.097) and (191.403,525.837) .. (186.466,520.885) .. controls (181.406,515.809) and (180.866,507.924) .. (185.02,502.247) .. controls (185.025,502.241) and (185.183,502.061) .. (185.179,501.822) .. controls (185.175,501.582) and (185.036,501.446) .. (184.886,501.248) .. controls (180.823,495.897) and (181.472,488.467) .. (186.897,483.791) -- (187.033,483.674) -- (187.032,483.674) -- cycle;%
}%
\newcommand{\gdcloud}[4]{%
  \begin{scope}[shift={(#1,#2)}, xscale=#3, yscale=#4, shift={(-235.22,-127.67)}]%
    \begin{scope}[shift={(0,630.75)}, yscale=-1]\gdcloudpaths\end{scope}%
  \end{scope}}%
\newcommand{\gduser}[1]{%
  \begin{scope}[xshift=#1bp]%
    \gdicon{82}{160}{189}{267}{avatar}%
    \node[gd/dot, minimum size=10bp, line width=1.4bp] at (173,180) {};%
    \node[gd/dot, minimum size=16bp, line width=1.8bp] at (186,166) {};%
    \gdcloud{275}{152}{1.5}{1.38}%
    \node[gd/text] at (269,153) {What is Q3\\profitability and\\the M\&A strategy};%
  \end{scope}}%
\newcommand{\gdsources}[4]{%
  \gdicon{#1-21}{#4-98}{#1+21}{#4-52}{doc-public}%
  \node[gd/text, anchor=base] at (#1,#4-38) {Public Info};%
  \gdicon{#1-21}{#4-23}{#1+21}{#4+23}{doc-private}%
  \node[gd/text, anchor=base] at (#1,#4+37) {Private Info};%
  \gdicon{#1-27}{#4+52}{#1+27}{#4+98}{doc-confidential}%
  \node[gd/text, anchor=base] at (#1-\gdconfshift,#4+112) {Confidential Info};%
  \draw[gd/line] (#1-23,#4-75) -| (#2,#4);%
  \draw[gd/line] (#1-29,#4+75) -| (#2,#4);%
  \draw[gd/arrow] (#1-22,#4) -- (#3,#4);%
}%
\newcommand{\gdRespHeight}{130}%
\begin{tikzpicture}[x=1bp, y=-1bp]
  \useasboundingbox (60,40) rectangle (1579.4,626);
  \clip (60,40) rectangle (1579.4,626);
  \filldraw[gd/panel, fill=gdLeftBg] (66,45.25) rectangle (700,621);
  \node[font=\gdfont{\gdTitleSize}, text=gdTitle, anchor=base, inner sep=0] at (383,82)
    {Current Systems: Binary Access Control};
  \gduser{0}
  \def\gdconfshift{5}\gdsources{636}{560}{503.5}{205}
  \gdicon{440}{168}{501.5}{243}{doc-mixed}
  \node[gd/text, anchor=base] at (470.75,262) {Mixed Sensitivity};
  \node[gd/text, anchor=base] at (470.75,280) {Document};
  \draw[gd/arrow] (470.75,286) -- (470.75,307);
  \gdicon{191.5}{312}{268}{380}{llm}
  \gdicon{433.6}{310}{507.9}{383}{rag}
  \draw[gd/arrow] (135.5,267) |- (189.5,346);
  \draw[gd/biarrow] (270,346) -- (431.5,346);
  \draw[gd/arrow] (229.75,381) -- (229.75,410) -| (205,441);
  \draw[gd/arrow] (229.75,381) -- (229.75,410) -| (515,441);
  \node[gd/text, anchor=base] at (140,419) {Low Privilege\\Roles};
  \node[gd/text, anchor=base] at (590,419) {Higher Privilege\\Roles};
  \node[gd/response, fill=gdGrayFill, draw=gdGrayLine, minimum width=200bp, minimum height=76bp,
        anchor=north] at (205,444) {I cannot answer that};
  \node[gd/response, fill=gdRedFill, draw=gdRedLine, text width=224bp, minimum height=76bp,
        anchor=north] at (515,444) {Q3 profit was \$145M. We\\are acquiring Apex Corp\\next month.};
  \node[gd/text, anchor=base] at (205,541) {Over-refusal};
  \node[gd/text, anchor=base] at (515,541) {Uncontrolled-disclosure};
  \node[gd/text, anchor=base] at (515,559) {No granularity for different roles};
  \node[gd/note, font=\gdfont{\gdNoteSize}] at (383,590)
    {Fail to govern synthesis across mixed sensitivities, leading to either};
  \node[gd/note, font=\gdfont{\gdNoteSize}] at (383,608)
    {useless refusals or dangerous leaks};
  \filldraw[gd/panel, fill=gdRightBg] (719,45.25) rectangle (1573,621);
  \node[font=\gdfont{\gdTitleSize}, text=gdTitle, anchor=base, inner sep=0] at (1146,82)
    {Proposed: Graduated Disclosure};
  \gduser{652}
  \gdicon{1040}{178}{1116}{246}{llm}
  \gdicon{1196}{175}{1270}{249}{rag}
  \gdicon{1330}{175}{1391}{250}{doc-mixed}
  \node[gd/text, anchor=base] at (1360.5,268) {Mixed Sensitivity};
  \node[gd/text, anchor=base] at (1360.5,286) {Document};
  \def\gdconfshift{12}\gdsources{1500}{1437}{1393}{212}
  \draw[gd/arrow] (840,222) -- (1038,222);
  \draw[gd/biarrow] (1118,212) -- (1194,212);
  \draw[gd/arrow] (1328,212) -- (1272,212);
  \gdicon{850}{340}{888}{550}{slider}
  \draw[gd/arrow] (869,338) |- (820,305) -| (787.5,270);
  \foreach \y/\lvl in {372/Basic, 419/Moderate, 468/Detailed, 516/Comprehensive}
    \node[gd/text, anchor=base east] at (844,\y) {\lvl};
  \node[gd/text, anchor=base] at (869,574) {Disclosure};
  \node[gd/text, anchor=base] at (869,592) {Level};
  \foreach \x/\fc/\lc/\lvl/\txt in {
      982/gdBlueFill/gdBlueLine/Basic/{Profitability remained positive. The company is exploring strategic growth options},
      1150/gdGreenFill/gdGreenLine/Moderate/{Q3 showed strong margins over 15\%. Strategy involves potential expansion in tech sector.},
      1318/gdYellowFill/gdYellowLine/Detailed/{Q3 profit was approximately \$150M. We are pursuing a major acquisition in AI space,},
      1486/gdRedFill/gdRedLine/Comprehensive/{Q3 profit was \$145.2M. We are acquiring Apex Corp next month pending regulatory approval.}} {
    \draw[gd/arrow] (1078,246) -- (1078,352) -| (\x,374);
    \node[gd/response, fill=\fc, draw=\lc, text width=138bp, minimum height=\gdRespHeight bp,
          anchor=north] at (\x,377) {\txt};
    \node[gd/text, anchor=base] at (\x,\gdRespHeight+377+20) {\lvl};
    \node[gd/text, anchor=base] at (\x,\gdRespHeight+377+38) {Disclosure};
  }
  \node[gd/note, font=\gdfont{\gdNoteSizeR}] at (1146,606)
    {Optimises usefulness under constraints};
\end{tikzpicture}%


==> ACL/figures/train_rewards_qwen_gradient.tex <==
\pgfplotsset{compat=1.17}%
\definecolor{trfo}{HTML}{1F77B4}%
\definecolor{trgd}{HTML}{FF7F0E}%
\definecolor{tril}{HTML}{2CA02C}%
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=3 by 1, horizontal sep=44pt},
      scale only axis, width=107pt, height=72pt,
      xmin=-117.0, xmax=2543.9, xtick={0,500,...,2500},
      grid=major, grid style={line width=0.3pt, black!12},
      axis line style={line width=0.5pt}, tick style={line width=0.4pt, black}, major tick length=2pt,
      tick align=outside, tick pos=left,
      tick label style={font=\fontsize{6.5pt}{7pt}\selectfont},
      label style={font=\fontsize{7pt}{8pt}\selectfont},
      title style={font=\fontsize{7.5pt}{9pt}\selectfont, yshift=-3pt},
      xlabel={Training Step}, xlabel style={yshift=2pt},
      every axis y label/.append style={at={([xshift=-18pt]axis description cs:0,0.5)}, anchor=south},
      scaled ticks=false, xticklabel={\pgfmathprintnumber[assume math mode=true, 1000 sep={}]{\tick}},
      every axis plot/.append style={line width=0.95pt, line join=round, no markers},
    ]
    \nextgroupplot[title={Format Reward}, ymin=0.2, ymax=1.1, ytick={0.2,0.4,0.6,0.8,1}, ylabel={Reward}, yticklabel={\pgfmathparse{abs(\tick)}\let\trabs\pgfmathresult\pgfmathparse{\tick<0}\ifnum\pgfmathresult=1 \textminus\fi\pgfmathprintnumber[assume math mode=true, fixed, precision=1, fixed zerofill=true]{\trabs}}]
      \addplot[trfo] coordinates {(16,0.6000) (19,0.5417) (20,0.5714) (21,0.6250) (23,0.5556) (24,0.5750) (27,0.4318) (28,0.4583) (34,0.4615) (39,0.5000) (41,0.5167) (48,0.5156) (49,0.4559) (50,0.4583) (52,0.4868) (55,0.4750) (58,0.4524) (61,0.4545) (62,0.4348) (63,0.4271) (64,0.4100) (66,0.3654) (67,0.3519) (68,0.3571) (69,0.3448) (71,0.3167) (72,0.3306) (78,0.3516) (80,0.3636) (81,0.3676) (83,0.3643) (86,0.3611) (90,0.3649) (91,0.3750) (100,0.3846) (101,0.3625) (104,0.3659) (107,0.3537) (108,0.3780) (110,0.3720) (117,0.3598) (122,0.3232) (126,0.3171) (127,0.3110) (129,0.2805) (131,0.2988) (132,0.2988) (137,0.3354) (138,0.3354) (145,0.3232) (147,0.3232) (148,0.3232) (151,0.3232) (158,0.3598) (160,0.3476) (161,0.3415) (163,0.3415) (165,0.3598) (171,0.3659) (172,0.3902) (173,0.4024) (176,0.4268) (177,0.4695) (178,0.4878) (182,0.4939) (185,0.5122) (186,0.5305) (187,0.5244) (191,0.5122) (192,0.5000) (193,0.5122) (196,0.5305) (200,0.5427) (203,0.5549) (204,0.5488) (205,0.5549) (206,0.5915) (208,0.6037) (210,0.6098) (212,0.6098) (214,0.5976) (216,0.6037) (217,0.6463) (220,0.6707) (221,0.6707) (222,0.6585) (223,0.6585) (225,0.6585) (230,0.6707) (238,0.6768) (239,0.6829) (240,0.6524) (242,0.6585) (245,0.6707) (246,0.6707) (247,0.6951) (248,0.7012) (254,0.7134) (255,0.7195) (259,0.7073) (260,0.7073) (261,0.7134) (263,0.7134) (271,0.7073) (272,0.7134) (275,0.7073) (277,0.7134) (279,0.7317) (281,0.7256) (283,0.7317) (284,0.7500) (286,0.7500) (288,0.7500) (289,0.7500) (291,0.7500) (296,0.7134) (297,0.7134) (298,0.7073) (299,0.7012) (307,0.7134) (309,0.7073) (310,0.7256) (313,0.7256) (317,0.7256) (319,0.7195) (320,0.7317) (323,0.7744) (325,0.7500) (330,0.7439) (332,0.7439) (333,0.7256) (338,0.7378) (339,0.7317) (341,0.7073) (344,0.7012) (346,0.6951) (347,0.6707) (351,0.6646) (353,0.6646) (354,0.6524) (355,0.6585) (359,0.6524) (363,0.6524) (364,0.6341) (365,0.6220) (366,0.5732) (367,0.5671) (368,0.5671) (375,0.5671) (378,0.5854) (379,0.5793) (387,0.5793) (391,0.5671) (392,0.5671) (393,0.5305) (394,0.5122) (395,0.5488) (398,0.5305) (403,0.5366) (405,0.5366) (409,0.5366) (410,0.5488) (414,0.5549) (415,0.5610) (416,0.5305) (419,0.5183) (422,0.5061) (423,0.5061) (426,0.5122) (427,0.5244) (431,0.5244) (436,0.5366) (437,0.5427) (438,0.5732) (440,0.5915) (441,0.5915) (442,0.5671) (444,0.5915) (445,0.5976) (446,0.6037) (447,0.6159) (451,0.6280) (452,0.6341) (453,0.6341) (454,0.6524) (455,0.6646) (457,0.7073) (459,0.7073) (461,0.7073) (462,0.7073) (466,0.7073) (467,0.7195) (469,0.7073) (471,0.7195) (475,0.7195) (476,0.7500) (479,0.7622) (480,0.7622) (481,0.7622) (482,0.7378) (484,0.7439) (485,0.7317) (488,0.7195) (489,0.7073) (490,0.6951) (492,0.7256) (495,0.7378) (499,0.7439) (503,0.7439) (504,0.7683) (507,0.7622) (510,0.7622) (511,0.7622) (512,0.7622) (513,0.7683) (514,0.7683) (515,0.7744) (518,0.8049) (519,0.8049) (520,0.8049) (521,0.8049) (524,0.7988) (531,0.7927) (534,0.7744) (535,0.7683) (537,0.7683) (538,0.7683) (539,0.7744) (541,0.7683) (543,0.7500) (545,0.7500) (547,0.7500) (548,0.7500) (551,0.7622) (553,0.7622) (556,0.7439) (557,0.7561) (563,0.7622) (564,0.7744) (565,0.7927) (569,0.7988) (572,0.7988) (574,0.8110) (577,0.8232) (581,0.8293) (585,0.8293) (586,0.8293) (587,0.8354) (589,0.8354) (591,0.8354) (592,0.8232) (593,0.8293) (595,0.8293) (597,0.8354) (598,0.8354) (599,0.8354) (600,0.8415) (603,0.8415) (604,0.8354) (609,0.8354) (611,0.8354) (614,0.8171) (615,0.8232) (617,0.8293) (619,0.8476) (621,0.8537) (623,0.8537) (624,0.8537) (627,0.8537) (629,0.8780) (630,0.8963) (634,0.8841) (638,0.8841) (641,0.8720) (642,0.8659) (643,0.8659) (644,0.8841) (645,0.8841) (650,0.8780) (652,0.8780) (653,0.8598) (654,0.8720) (655,0.8720) (656,0.8720) (659,0.8720) (661,0.8780) (668,0.8902) (671,0.8902) (676,0.8902) (677,0.8963) (678,0.8963) (681,0.9085) (683,0.9085) (684,0.8902) (685,0.8841) (688,0.8780) (693,0.8720) (695,0.8598) (697,0.8598) (698,0.8659) (700,0.8659) (703,0.8598) (704,0.8780) (706,0.8780) (710,0.8720) (711,0.8720) (713,0.8598) (716,0.8476) (718,0.8537) (721,0.8537) (722,0.8537) (724,0.8354) (726,0.8354) (727,0.8354) (729,0.8476) (730,0.8476) (732,0.8415) (733,0.8415) (734,0.8415) (739,0.8476) (743,0.8476) (744,0.8659) (745,0.8720) (756,0.8720) (757,0.8720) (759,0.8720) (765,0.8598) (766,0.8537) (769,0.8537) (770,0.8537) (773,0.8415) (776,0.8415) (777,0.8415) (779,0.8354) (780,0.8537) (781,0.8598) (782,0.8659) (783,0.8659) (789,0.8780) (792,0.8659) (800,0.8659) (805,0.8659) (806,0.8720) (807,0.8720) (808,0.8720) (811,0.8720) (819,0.8720) (820,0.8841) (822,0.8963) (824,0.8963) (828,0.8963) (829,0.8963) (833,0.9146) (834,0.9268) (836,0.9268) (837,0.9268) (838,0.9329) (840,0.9390) (841,0.9390) (844,0.9390) (846,0.9390) (851,0.9329) (852,0.9329) (855,0.9329) (858,0.9329) (861,0.9329) (863,0.9268) (866,0.9390) (867,0.9451) (871,0.9451) (872,0.9390) (885,0.9512) (886,0.9512) (887,0.9512) (889,0.9573) (891,0.9573) (893,0.9573) (896,0.9573) (898,0.9634) (899,0.9634) (902,0.9756) (903,0.9756) (905,0.9756) (908,0.9695) (909,0.9695) (911,0.9695) (912,0.9756) (915,0.9756) (919,0.9756) (920,0.9756) (922,0.9756) (924,0.9756) (928,0.9756) (929,0.9756) (931,0.9756) (932,0.9756) (933,0.9756) (934,0.9756) (936,0.9756) (940,0.9756) (942,0.9756) (943,0.9756) (946,0.9817) (950,0.9634) (953,0.9634) (956,0.9634) (957,0.9634) (961,0.9695) (963,0.9695) (964,0.9695) (966,0.9695) (968,0.9756) (969,0.9756) (972,0.9756) (977,0.9756) (979,0.9695) (980,0.9695) (982,0.9695) (983,0.9695) (987,0.9695) (991,0.9695) (993,0.9695) (995,0.9695) (997,0.9695) (999,0.9756) (1000,0.9695) (1003,0.9695) (1004,0.9695) (1005,0.9695) (1007,0.9695) (1012,0.9695) (1014,0.9695) (1016,0.9634) (1017,0.9634) (1018,0.9634) (1023,0.9634) (1027,0.9634) (1029,0.9634) (1030,0.9634) (1036,0.9634) (1037,0.9634) (1038,0.9634) (1039,0.9573) (1040,0.9573) (1044,0.9695) (1047,0.9695) (1053,0.9695) (1054,0.9695) (1057,0.9695) (1059,0.9695) (1060,0.9695) (1061,0.9695) (1063,0.9695) (1066,0.9695) (1068,0.9695) (1070,0.9695) (1071,0.9756) (1072,0.9695) (1073,0.9695) (1074,0.9695) (1075,0.9695) (1078,0.9634) (1079,0.9512) (1081,0.9512) (1082,0.9390) (1083,0.9390) (1086,0.9451) (1087,0.9451) (1088,0.9268) (1092,0.9268) (1099,0.9268) (1101,0.9268) (1103,0.9268) (1104,0.9329) (1105,0.9329) (1108,0.9329) (1110,0.9329) (1112,0.9329) (1113,0.9268) (1115,0.9268) (1120,0.9268) (1122,0.9268) (1123,0.9268) (1126,0.9329) (1127,0.9329) (1129,0.9390) (1130,0.9390) (1132,0.9390) (1133,0.9390) (1135,0.9390) (1136,0.9390) (1137,0.9390) (1140,0.9390) (1143,0.9390) (1146,0.9390) (1147,0.9390) (1149,0.9390) (1151,0.9390) (1152,0.9451) (1153,0.9451) (1154,0.9451) (1161,0.9451) (1163,0.9512) (1165,0.9573) (1167,0.9573) (1168,0.9695) (1174,0.9695) (1175,0.9695) (1177,0.9695) (1178,0.9878) (1179,0.9878) (1183,0.9878) (1185,0.9878) (1187,0.9878) (1189,0.9878) (1190,0.9878) (1191,0.9878) (1194,0.9878) (1195,0.9878) (1196,0.9817) (1198,0.9817) (1199,0.9817) (1202,0.9817) (1206,0.9817) (1207,0.9817) (1208,0.9817) (1210,0.9817) (1214,0.9817) (1215,0.9817) (1219,0.9817) (1224,0.9817) (1226,0.9817) (1230,0.9817) (1233,0.9817) (1234,0.9817) (1239,0.9817) (1241,0.9817) (1243,0.9817) (1244,0.9817) (1245,0.9817) (1247,0.9817) (1250,0.9817) (1251,0.9756) (1252,0.9756) (1253,0.9817) (1255,0.9817) (1257,0.9817) (1258,0.9817) (1261,0.9817) (1262,0.9817) (1268,0.9817) (1272,0.9817) (1277,0.9817) (1278,0.9817) (1279,0.9817) (1283,0.9817) (1286,0.9817) (1291,0.9817) (1294,0.9817) (1299,0.9817) (1300,0.9939) (1303,0.9939) (1307,0.9878) (1311,0.9878) (1316,0.9878) (1321,0.9878) (1323,0.9878) (1326,0.9878) (1327,0.9878) (1329,0.9878) (1336,0.9878) (1345,0.9878) (1346,0.9878) (1348,0.9817) (1349,0.9817) (1352,0.9817) (1353,0.9817) (1355,0.9817) (1359,0.9817) (1361,0.9817) (1365,0.9817) (1366,0.9817) (1367,0.9817) (1368,0.9756) (1369,0.9756) (1373,0.9756) (1376,0.9756) (1377,0.9756) (1381,0.9756) (1386,0.9756) (1387,0.9756) (1391,0.9756) (1394,0.9756) (1398,0.9756) (1404,0.9756) (1417,0.9756) (1418,0.9756) (1422,0.9756) (1432,0.9756) (1433,0.9756) (1437,0.9756) (1439,0.9756) (1440,0.9756) (1441,0.9817) (1442,0.9817) (1445,0.9817) (1448,0.9817) (1450,0.9817) (1452,0.9817) (1453,0.9817) (1455,0.9817) (1456,0.9817) (1457,0.9817) (1458,0.9817) (1459,0.9878) (1460,0.9878) (1461,0.9878) (1462,0.9878) (1464,0.9878) (1471,0.9817) (1474,0.9817) (1475,0.9817) (1477,0.9817) (1484,0.9817) (1488,0.9939) (1490,0.9817) (1491,0.9817) (1494,0.9817) (1495,0.9817) (1499,0.9817) (1500,0.9817) (1501,0.9817) (1503,0.9817) (1510,0.9817) (1511,0.9817) (1512,0.9817) (1514,0.9817) (1516,0.9756) (1517,0.9756) (1524,0.9756) (1529,0.9756) (1535,0.9756) (1538,0.9756) (1539,0.9756) (1542,0.9756) (1549,0.9756) (1552,0.9695) (1553,0.9695) (1554,0.9695) (1563,0.9695) (1566,0.9695) (1567,0.9695) (1569,0.9695) (1571,0.9695) (1572,0.9695) (1573,0.9695) (1574,0.9695) (1577,0.9634) (1579,0.9634) (1581,0.9634) (1582,0.9695) (1583,0.9695) (1586,0.9695) (1591,0.9695) (1596,0.9695) (1597,0.9695) (1598,0.9817) (1602,0.9817) (1603,0.9817) (1604,0.9817) (1612,0.9817) (1614,0.9817) (1615,0.9756) (1617,0.9756) (1623,0.9756) (1625,0.9756) (1627,0.9756) (1628,0.9756) (1632,0.9817) (1636,0.9817) (1638,0.9817) (1641,0.9817) (1642,0.9817) (1647,0.9817) (1648,0.9817) (1650,0.9817) (1652,0.9817) (1653,0.9878) (1654,0.9878) (1655,0.9878) (1657,0.9878) (1659,0.9878) (1663,0.9878) (1665,0.9817) (1667,0.9817) (1670,0.9817) (1671,0.9817) (1675,0.9817) (1678,0.9878) (1680,0.9878) (1681,0.9878) (1683,0.9878) (1686,0.9878) (1687,0.9878) (1688,0.9878) (1689,0.9878) (1694,0.9878) (1695,0.9878) (1696,0.9878) (1698,0.9878) (1700,0.9878) (1701,0.9878) (1703,0.9878) (1705,0.9939) (1708,0.9939) (1710,0.9939) (1711,0.9939) (1712,0.9939) (1713,0.9939) (1719,0.9939) (1723,0.9939) (1724,0.9939) (1725,0.9878) (1726,0.9878) (1731,0.9878) (1739,0.9878) (1740,0.9878) (1744,0.9878) (1746,0.9878) (1749,0.9878) (1750,0.9878) (1751,0.9878) (1752,0.9878) (1754,0.9878) (1755,0.9939) (1758,0.9939) (1763,0.9939) (1764,0.9939) (1766,0.9939) (1769,0.9939) (1776,0.9939) (1777,0.9878) (1778,0.9878) (1781,0.9878) (1785,0.9817) (1786,0.9817) (1787,0.9817) (1790,0.9817) (1791,0.9756) (1793,0.9756) (1795,0.9756) (1797,0.9756) (1801,0.9756) (1803,0.9756) (1809,0.9756) (1811,0.9756) (1815,0.9756) (1820,0.9756) (1824,0.9756) (1827,0.9756) (1828,0.9756) (1830,0.9756) (1831,0.9756) (1833,0.9817) (1834,0.9817) (1835,0.9817) (1837,0.9817) (1838,0.9817) (1839,0.9817) (1846,0.9817) (1847,0.9756) (1848,0.9695) (1849,0.9695) (1852,0.9695) (1861,0.9695) (1865,0.9573) (1866,0.9573) (1867,0.9573) (1868,0.9573) (1872,0.9573) (1873,0.9573) (1875,0.9573) (1876,0.9634) (1878,0.9634) (1881,0.9634) (1884,0.9695) (1885,0.9695) (1887,0.9695) (1889,0.9695) (1891,0.9756) (1896,0.9756) (1900,0.9756) (1903,0.9695) (1907,0.9695) (1909,0.9695) (1910,0.9695) (1911,0.9695) (1914,0.9695) (1919,0.9695) (1925,0.9695) (1926,0.9695) (1927,0.9695) (1930,0.9695) (1933,0.9695) (1936,0.9695) (1937,0.9634) (1941,0.9634) (1942,0.9634) (1943,0.9634) (1946,0.9634) (1948,0.9634) (1951,0.9695) (1952,0.9756) (1954,0.9756) (1957,0.9756) (1961,0.9756) (1962,0.9878) (1963,0.9878) (1964,0.9878) (1965,0.9878) (1967,0.9878) (1968,0.9878) (1969,0.9878) (1970,0.9878) (1976,0.9878) (1978,0.9878) (1980,0.9878) (1981,0.9878) (1982,0.9817) (1983,0.9817) (1984,0.9817) (1986,0.9817) (1988,0.9817) (1989,0.9878) (1992,0.9817) (1993,0.9756) (1996,0.9756) (2017,0.9756) (2018,0.9756) (2022,0.9756) (2023,0.9756) (2024,0.9756) (2026,0.9634) (2027,0.9634) (2029,0.9634) (2032,0.9634) (2033,0.9695) (2035,0.9695) (2036,0.9695) (2037,0.9695) (2041,0.9695) (2042,0.9695) (2044,0.9695) (2045,0.9695) (2048,0.9695) (2050,0.9695) (2055,0.9695) (2056,0.9695) (2057,0.9695) (2058,0.9695) (2068,0.9695) (2069,0.9695) (2071,0.9573) (2075,0.9573) (2079,0.9573) (2080,0.9573) (2085,0.9573) (2087,0.9573) (2088,0.9573) (2090,0.9634) (2091,0.9634) (2092,0.9634) (2096,0.9634) (2097,0.9634) (2098,0.9634) (2099,0.9695) (2101,0.9756) (2104,0.9634) (2105,0.9634) (2106,0.9634) (2107,0.9634) (2110,0.9573) (2111,0.9573) (2115,0.9695) (2116,0.9695) (2120,0.9695) (2121,0.9634) (2123,0.9634) (2124,0.9634) (2125,0.9634) (2127,0.9634) (2128,0.9634) (2135,0.9634) (2136,0.9634) (2137,0.9634) (2140,0.9634) (2144,0.9634) (2150,0.9634) (2151,0.9634) (2155,0.9634) (2156,0.9634) (2160,0.9634) (2161,0.9634) (2162,0.9695) (2163,0.9695) (2170,0.9695) (2174,0.9695) (2176,0.9695) (2177,0.9695) (2184,0.9634) (2186,0.9634) (2188,0.9634) (2190,0.9634) (2195,0.9634) (2200,0.9634) (2202,0.9634) (2203,0.9634) (2204,0.9634) (2207,0.9756) (2210,0.9756) (2212,0.9756) (2213,0.9756) (2215,0.9817) (2216,0.9817) (2217,0.9817) (2222,0.9817) (2223,0.9817) (2224,0.9878) (2226,0.9878) (2228,0.9878) (2234,0.9878) (2237,0.9878) (2240,0.9878) (2243,0.9878) (2245,0.9878) (2255,0.9878) (2258,0.9878) (2259,0.9878) (2265,0.9878) (2267,0.9878) (2268,0.9878) (2275,0.9878) (2277,0.9878) (2281,0.9878) (2282,0.9939) (2286,0.9939) (2292,0.9939) (2293,0.9939) (2294,0.9939) (2301,0.9939) (2306,1.0000) (2307,1.0000) (2308,1.0000) (2310,1.0000) (2312,1.0000) (2316,1.0000) (2317,1.0000) (2320,1.0000) (2325,1.0000) (2331,0.9939) (2333,0.9939) (2336,0.9939) (2341,0.9939) (2343,0.9939) (2344,0.9939) (2345,0.9939) (2347,0.9939) (2348,0.9939) (2349,0.9939) (2352,0.9756) (2353,0.9695) (2354,0.9695) (2358,0.9695) (2360,0.9695) (2363,0.9695) (2366,0.9695) (2369,0.9695) (2372,0.9695) (2374,0.9695) (2379,0.9695) (2385,0.9695) (2390,0.9695) (2392,0.9695) (2394,0.9634) (2395,0.9634) (2396,0.9634) (2397,0.9573) (2398,0.9573) (2399,0.9573) (2402,0.9573) (2409,0.9573) (2412,0.9573) (2413,0.9573) (2416,0.9573) (2420,0.9573) (2423,0.9573)};
    \nextgroupplot[title={Graduated Disclosure Reward}, ymin=-8, ymax=4, ytick={-8,-6,-4,-2,0,2,4}, yticklabel={\pgfmathparse{abs(\tick)}\let\trabs\pgfmathresult\pgfmathparse{\tick<0}\ifnum\pgfmathresult=1 \textminus\fi\pgfmathprintnumber[assume math mode=true, fixed, precision=0, fixed zerofill=false]{\trabs}}]
      \addplot[trgd] coordinates {(16,-2.2685) (19,-3.3477) (20,-4.4269) (21,-4.4881) (23,-4.4269) (24,-4.4881) (27,-4.4269) (28,-3.3477) (34,-4.4269) (39,-4.4881) (41,-4.4269) (48,-4.4881) (49,-4.5492) (50,-5.1721) (52,-4.5492) (55,-4.4881) (58,-4.5492) (61,-5.1721) (62,-5.7949) (63,-5.1721) (64,-5.7949) (66,-5.9414) (67,-6.0878) (68,-5.9414) (69,-5.7949) (71,-5.9414) (72,-6.0878) (78,-5.9414) (80,-5.7949) (81,-5.1721) (83,-5.7949) (86,-5.1721) (90,-5.7949) (91,-5.1721) (100,-4.5492) (101,-5.1721) (104,-4.5492) (107,-4.5492) (108,-4.5492) (110,-5.6041) (117,-5.6041) (122,-6.0878) (126,-6.0878) (127,-6.0878) (129,-6.0878) (131,-6.0878) (132,-5.6041) (137,-6.9908) (138,-7.2291) (145,-7.2291) (147,-7.2291) (148,-7.2291) (151,-6.9908) (158,-5.6041) (160,-5.6041) (161,-5.6041) (163,-6.9908) (165,-5.6041) (171,-5.6041) (172,-5.6041) (173,-5.6041) (176,-5.0855) (177,-5.0072) (178,-5.0072) (182,-5.0072) (185,-5.0855) (186,-5.0072) (187,-4.6293) (191,-5.0072) (192,-5.0855) (193,-5.6041) (196,-5.6041) (200,-6.3384) (203,-5.6041) (204,-6.3384) (205,-6.7209) (206,-6.7209) (208,-7.5545) (210,-7.5545) (212,-6.7209) (214,-6.7209) (216,-6.7209) (217,-6.7209) (220,-7.5545) (221,-7.5545) (222,-7.5545) (223,-7.7526) (225,-7.7526) (230,-7.7526) (238,-7.5545) (239,-6.7209) (240,-6.3518) (242,-6.3518) (245,-6.3518) (246,-6.7209) (247,-6.3518) (248,-6.3518) (254,-6.3518) (255,-6.3518) (259,-6.3384) (260,-6.3384) (261,-6.3518) (263,-6.7209) (271,-6.7209) (272,-6.7209) (275,-6.7209) (277,-6.3518) (279,-6.3518) (281,-6.7209) (283,-6.3518) (284,-5.0863) (286,-5.0863) (288,-5.0863) (289,-3.6882) (291,-5.0863) (296,-5.0863) (297,-5.0863) (298,-5.0863) (299,-3.6882) (307,-3.6882) (309,-3.6882) (310,-3.6882) (313,-5.0863) (317,-3.6882) (319,-3.2618) (320,-2.5520) (323,-2.0816) (325,-2.0816) (330,-2.4059) (332,-1.9381) (333,-1.9381) (338,-1.9381) (339,-2.2467) (341,-2.4059) (344,-2.5520) (346,-2.4059) (347,-2.5520) (351,-2.5520) (353,-2.5520) (354,-3.4968) (355,-3.6882) (359,-3.4968) (363,-3.4968) (364,-3.4968) (365,-3.6882) (366,-3.7760) (367,-4.1202) (368,-4.3481) (375,-4.5618) (378,-4.3481) (379,-4.5618) (387,-4.5618) (391,-4.5618) (392,-4.5618) (393,-4.5618) (394,-4.3481) (395,-4.1202) (398,-3.7760) (403,-3.7760) (405,-4.1202) (409,-4.1202) (410,-4.3481) (414,-4.3481) (415,-4.1202) (416,-4.3481) (419,-4.3481) (422,-4.3481) (423,-4.3481) (426,-4.3481) (427,-4.1202) (431,-4.1202) (436,-4.1202) (437,-4.3481) (438,-4.3481) (440,-3.7760) (441,-3.7182) (442,-3.7760) (444,-3.7760) (445,-3.9881) (446,-3.7182) (447,-2.9986) (451,-2.9922) (452,-2.9986) (453,-2.9986) (454,-2.9986) (455,-2.9986) (457,-2.9922) (459,-2.7918) (461,-2.7918) (462,-2.7918) (466,-2.9922) (467,-2.9922) (469,-2.9986) (471,-2.9922) (475,-2.9922) (476,-2.9922) (479,-2.9922) (480,-2.9922) (481,-3.5740) (482,-3.5740) (484,-3.5740) (485,-2.9922) (488,-2.9922) (489,-3.5740) (490,-3.7182) (492,-3.7182) (495,-3.7182) (499,-3.7182) (503,-3.9881) (504,-3.9881) (507,-3.9881) (510,-4.3947) (511,-4.4322) (512,-4.3947) (513,-4.4322) (514,-4.4322) (515,-4.5811) (518,-4.5811) (519,-4.5811) (520,-4.4322) (521,-4.4322) (524,-4.4322) (531,-4.5811) (534,-4.5811) (535,-4.4322) (537,-4.3947) (538,-4.3947) (539,-4.3947) (541,-4.3947) (543,-1.8010) (545,-1.8010) (547,-1.8010) (548,-1.5115) (551,-1.5115) (553,-1.8010) (556,-1.8010) (557,-5.0449) (563,-4.7419) (564,-5.0449) (565,-5.0449) (569,-4.7419) (572,-4.0824) (574,-4.0824) (577,-3.2601) (581,-3.2601) (585,-3.2601) (586,-1.3820) (587,-3.2601) (589,-3.2601) (591,-3.2601) (592,-4.0824) (593,-4.6326) (595,-4.6326) (597,-4.0824) (598,-4.0824) (599,-3.2601) (600,-3.2601) (603,-3.2202) (604,-3.2601) (609,-3.2601) (611,-4.0824) (614,-4.6326) (615,-4.6326) (617,-4.6326) (619,-4.7419) (621,-4.7419) (623,-4.8171) (624,-4.7419) (627,-4.8171) (629,-4.8171) (630,-4.8171) (634,-4.7419) (638,-4.6326) (641,-4.7419) (642,-4.6326) (643,-4.0824) (644,-4.0824) (645,-4.0824) (650,-3.8894) (652,-3.4571) (653,-3.2601) (654,-3.4571) (655,-3.2601) (656,-3.4571) (659,-3.8894) (661,-3.8894) (668,-3.4571) (671,-3.8894) (676,-3.4571) (677,-3.8894) (678,-3.4571) (681,-3.4001) (683,-3.2202) (684,-2.9214) (685,-2.9214) (688,-3.2202) (693,-3.4001) (695,-3.4001) (697,-3.4001) (698,-2.9214) (700,-2.9214) (703,-2.3468) (704,-2.2987) (706,-2.2987) (710,-2.2987) (711,-2.2987) (713,-2.0770) (716,-1.8878) (718,-1.8878) (721,-1.7679) (722,-1.7679) (724,-1.7504) (726,-1.7679) (727,-1.8878) (729,-1.7679) (730,-1.8878) (732,-1.8878) (733,-1.7679) (734,-1.7679) (739,-1.8878) (743,-1.8878) (744,-2.0980) (745,-2.0980) (756,-2.2629) (757,-2.0980) (759,-1.9546) (765,-1.9546) (766,-1.8878) (769,-1.7679) (770,-1.7679) (773,-1.5770) (776,-1.5770) (777,-1.7679) (779,-1.7679) (780,-1.8878) (781,-1.9546) (782,-1.8878) (783,-1.7679) (789,-1.7679) (792,-1.7679) (800,-1.8878) (805,-1.5770) (806,-1.5770) (807,-1.5075) (808,-1.5075) (811,-1.5075) (819,-1.5075) (820,-1.5075) (822,-1.5770) (824,-1.5075) (828,-1.5770) (829,-1.5770) (833,-1.9546) (834,-1.9546) (836,-1.9546) (837,-2.2629) (838,-1.9546) (840,-2.0405) (841,-2.0405) (844,-1.9546) (846,-1.9546) (851,-1.9546) (852,-1.5770) (855,-1.5075) (858,-1.1277) (861,-1.0435) (863,-1.0120) (866,-0.8047) (867,-0.8047) (871,-1.0120) (872,-1.0120) (885,-1.0120) (886,-1.0435) (887,-0.8047) (889,-1.0435) (891,-0.8415) (893,-0.8047) (896,-0.7585) (898,-0.8415) (899,-0.8415) (902,-0.7519) (903,-0.5582) (905,-0.7519) (908,-0.5582) (909,-0.2649) (911,-0.2649) (912,-0.2332) (915,-0.2332) (919,-0.2332) (920,-0.1782) (922,-0.1782) (924,-0.1782) (928,-0.1782) (929,-0.1782) (931,-0.1782) (932,-0.1782) (933,-0.1645) (934,-0.1782) (936,-0.1782) (940,-0.1782) (942,-0.2332) (943,-0.2332) (946,-0.2332) (950,-0.2332) (953,-0.2332) (956,-0.1782) (957,-0.1782) (961,-0.1645) (963,-0.1645) (964,-0.1645) (966,-0.1086) (968,0.2137) (969,0.2137) (972,0.2137) (977,0.2137) (979,0.2137) (980,0.2137) (982,0.2137) (983,0.2137) (987,0.3365) (991,0.2137) (993,-0.0626) (995,-0.1086) (997,-0.0626) (999,0.2137) (1000,-0.0626) (1003,-0.0626) (1004,-0.1645) (1005,-0.1645) (1007,-0.3021) (1012,-0.3389) (1014,-0.3389) (1016,-0.3389) (1017,-0.3389) (1018,-0.0626) (1023,-0.0626) (1027,0.3365) (1029,0.5767) (1030,0.8007) (1036,0.8007) (1037,0.5767) (1038,0.5767) (1039,1.1011) (1040,1.1011) (1044,1.1011) (1047,1.3480) (1053,1.3552) (1054,1.1011) (1057,1.1011) (1059,0.0682) (1060,-0.0626) (1061,-0.0626) (1063,-0.1209) (1066,-0.0626) (1068,0.0682) (1070,0.0682) (1071,0.2484) (1072,0.3583) (1073,0.3122) (1074,0.3122) (1075,0.2484) (1078,0.3122) (1079,0.3122) (1081,0.3122) (1082,0.2484) (1083,0.2484) (1086,0.2484) (1087,0.2484) (1088,0.3122) (1092,0.3583) (1099,0.7750) (1101,1.0131) (1103,1.0131) (1104,1.0131) (1105,1.0131) (1108,1.0131) (1110,1.2907) (1112,1.2907) (1113,1.0131) (1115,0.9483) (1120,0.9483) (1122,0.9483) (1123,0.9483) (1126,0.9483) (1127,0.9235) (1129,0.8659) (1130,0.8659) (1132,0.7767) (1133,0.7767) (1135,0.7767) (1136,0.8659) (1137,0.9235) (1140,0.8659) (1143,0.9235) (1146,0.9235) (1147,0.9235) (1149,0.9235) (1151,0.9483) (1152,0.9235) (1153,0.9483) (1154,0.9235) (1161,0.9235) (1163,0.9235) (1165,0.9235) (1167,0.9235) (1168,0.9235) (1174,0.9235) (1175,0.9483) (1177,1.4426) (1178,0.9483) (1179,0.9235) (1183,0.9235) (1185,0.8659) (1187,0.9235) (1189,0.8659) (1190,0.7203) (1191,0.7203) (1194,0.6107) (1195,0.6107) (1196,0.6107) (1198,0.6107) (1199,0.7203) (1202,0.9235) (1206,1.2399) (1207,1.2399) (1208,1.2399) (1210,1.2399) (1214,1.2399) (1215,1.4238) (1219,1.5662) (1224,1.5662) (1226,1.5403) (1230,1.5403) (1233,1.5403) (1234,1.4238) (1239,1.4238) (1241,1.2399) (1243,1.2399) (1244,1.2399) (1245,1.2399) (1247,1.2399) (1250,1.2399) (1251,1.4238) (1252,1.2399) (1253,1.2399) (1255,1.4238) (1257,1.4238) (1258,1.4238) (1261,1.4238) (1262,1.2399) (1268,1.2399) (1272,1.2399) (1277,1.2399) (1278,1.3224) (1279,1.3224) (1283,1.3224) (1286,1.3224) (1291,1.2399) (1294,1.3224) (1299,1.3224) (1300,1.2399) (1303,1.2399) (1307,1.1889) (1311,1.1889) (1316,1.1889) (1321,1.1889) (1323,1.0103) (1326,1.0103) (1327,1.0103) (1329,1.0103) (1336,1.0103) (1345,0.8648) (1346,0.8648) (1348,0.8356) (1349,0.5862) (1352,0.5862) (1353,0.5862) (1355,0.8648) (1359,1.0871) (1361,0.8648) (1365,1.0871) (1366,1.0871) (1367,1.3131) (1368,1.0871) (1369,1.0871) (1373,1.0871) (1376,1.0871) (1377,1.0871) (1381,1.0871) (1386,1.0871) (1387,1.2205) (1391,1.2205) (1394,1.3131) (1398,1.2205) (1404,1.0871) (1417,0.8102) (1418,1.0871) (1422,1.2205) (1432,1.2205) (1433,1.2205) (1437,1.1276) (1439,1.2205) (1440,1.3131) (1441,1.3131) (1442,1.2205) (1445,1.2205) (1448,1.2205) (1450,1.2205) (1452,1.2205) (1453,1.2205) (1455,1.2205) (1456,1.3756) (1457,1.5215) (1458,1.3756) (1459,1.3756) (1460,1.3756) (1461,1.3756) (1462,1.3756) (1464,1.2680) (1471,1.2680) (1474,1.3756) (1475,1.3756) (1477,1.2680) (1484,1.2298) (1488,1.2298) (1490,1.2680) (1491,1.3756) (1494,1.2680) (1495,1.3756) (1499,1.2680) (1500,1.2680) (1501,1.4120) (1503,1.4120) (1510,1.2680) (1511,1.2680) (1512,1.4120) (1514,1.4120) (1516,1.2680) (1517,1.2680) (1524,1.2680) (1529,1.2680) (1535,1.3383) (1538,1.3383) (1539,1.2680) (1542,1.3383) (1549,1.3383) (1552,1.3216) (1553,1.3216) (1554,1.3216) (1563,1.3216) (1566,1.2680) (1567,1.2680) (1569,1.2680) (1571,1.2680) (1572,1.3216) (1573,1.3383) (1574,1.3383) (1577,1.4120) (1579,1.3383) (1581,1.4120) (1582,1.3383) (1583,1.3383) (1586,1.3216) (1591,1.3383) (1596,1.4331) (1597,1.4331) (1598,1.3383) (1602,1.3383) (1603,1.4331) (1604,1.4331) (1612,1.4331) (1614,1.4331) (1615,1.3383) (1617,1.3383) (1623,1.3383) (1625,1.4331) (1627,1.4331) (1628,1.4331) (1632,1.4339) (1636,1.5983) (1638,1.7484) (1641,1.5983) (1642,1.5983) (1647,1.5983) (1648,1.7484) (1650,1.7484) (1652,1.7484) (1653,1.7484) (1654,1.8104) (1655,1.8104) (1657,2.0119) (1659,2.0119) (1663,2.0119) (1665,2.0277) (1667,2.0119) (1670,1.8104) (1671,1.8104) (1675,2.0119) (1678,2.0277) (1680,2.0277) (1681,2.0277) (1683,2.0415) (1686,2.0415) (1687,2.0670) (1688,2.0670) (1689,2.0670) (1694,2.0670) (1695,2.0670) (1696,2.0670) (1698,2.0670) (1700,2.0415) (1701,2.0530) (1703,2.0530) (1705,2.0981) (1708,2.0981) (1710,2.0981) (1711,2.0981) (1712,2.0530) (1713,2.0981) (1719,2.0981) (1723,2.0530) (1724,2.0530) (1725,2.0981) (1726,2.0981) (1731,2.0981) (1739,2.0530) (1740,2.0530) (1744,2.0981) (1746,2.0981) (1749,2.0530) (1750,2.0981) (1751,2.0530) (1752,2.0530) (1754,2.1045) (1755,2.0530) (1758,2.0530) (1763,2.0530) (1764,2.0530) (1766,2.0436) (1769,1.9706) (1776,2.0436) (1777,2.0530) (1778,2.0530) (1781,2.1045) (1785,2.0530) (1786,2.0436) (1787,2.0436) (1790,2.0436) (1791,2.0530) (1793,2.0530) (1795,2.0530) (1797,2.0631) (1801,2.1045) (1803,2.1045) (1809,2.0631) (1811,2.1045) (1815,2.1130) (1820,2.1130) (1824,2.1933) (1827,2.1933) (1828,2.1933) (1830,2.3506) (1831,2.4198) (1833,2.4198) (1834,2.1933) (1835,2.4198) (1837,2.4841) (1838,2.4995) (1839,2.4841) (1846,2.4995) (1847,2.5186) (1848,2.4995) (1849,2.5186) (1852,2.5491) (1861,2.5816) (1865,2.6700) (1866,2.6700) (1867,2.6700) (1868,2.5816) (1872,2.5816) (1873,2.5816) (1875,2.5491) (1876,2.5358) (1878,2.5186) (1881,2.5358) (1884,2.5491) (1885,2.5491) (1887,2.5491) (1889,2.5816) (1891,2.5816) (1896,2.6532) (1900,2.5816) (1903,2.5538) (1907,2.5538) (1909,2.5358) (1910,2.5538) (1911,2.5538) (1914,2.5538) (1919,2.5538) (1925,2.5358) (1926,2.4841) (1927,2.4841) (1930,2.4225) (1933,2.4225) (1936,2.3093) (1937,2.4225) (1941,2.4225) (1942,2.4225) (1943,2.3093) (1946,2.4225) (1948,2.4225) (1951,2.3093) (1952,2.3093) (1954,2.3093) (1957,2.2382) (1961,2.2355) (1962,2.1769) (1963,2.1769) (1964,2.2355) (1965,2.2355) (1967,2.2382) (1968,2.2355) (1969,2.2355) (1970,2.1769) (1976,2.1769) (1978,2.1769) (1980,2.1769) (1981,2.2382) (1982,2.3306) (1983,2.3306) (1984,2.3306) (1986,2.3306) (1988,2.4225) (1989,2.4225) (1992,2.4225) (1993,2.4796) (1996,2.4225) (2017,2.4225) (2018,2.4225) (2022,2.4225) (2023,2.4796) (2024,2.5126) (2026,2.5126) (2027,2.6132) (2029,2.6132) (2032,2.6227) (2033,2.6227) (2035,2.6962) (2036,2.6132) (2037,2.6962) (2041,2.6962) (2042,2.6962) (2044,2.7122) (2045,2.7122) (2048,2.7122) (2050,2.7122) (2055,2.7129) (2056,2.7871) (2057,2.7871) (2058,2.7897) (2068,2.7981) (2069,2.7981) (2071,2.7981) (2075,2.7981) (2079,2.7981) (2080,2.8790) (2085,2.8790) (2087,2.8790) (2088,2.9102) (2090,2.9102) (2091,2.9102) (2092,2.9102) (2096,2.9197) (2097,2.9238) (2098,2.9238) (2099,2.9238) (2101,2.9238) (2104,2.9238) (2105,2.9238) (2106,2.9462) (2107,2.9462) (2110,2.9462) (2111,2.9462) (2115,2.9609) (2116,2.9609) (2120,3.0855) (2121,2.9462) (2123,2.9462) (2124,2.9238) (2125,2.9238) (2127,2.9238) (2128,2.9238) (2135,2.9238) (2136,2.9238) (2137,2.9238) (2140,2.9238) (2144,2.9238) (2150,2.9102) (2151,2.8571) (2155,2.9102) (2156,2.9462) (2160,2.9462) (2161,3.0855) (2162,3.0855) (2163,2.9462) (2170,2.9462) (2174,2.9462) (2176,2.8867) (2177,2.8867) (2184,2.8867) (2186,2.8867) (2188,2.8867) (2190,3.0855) (2195,3.0855) (2200,2.8867) (2202,2.8867) (2203,2.8867) (2204,2.8867) (2207,3.0128) (2210,2.8867) (2212,2.8867) (2213,2.8867) (2215,2.8867) (2216,2.8867) (2217,2.8571) (2222,2.8218) (2223,2.8218) (2224,2.8571) (2226,2.8571) (2228,2.8867) (2234,2.9227) (2237,2.9227) (2240,2.9227) (2243,2.9227) (2245,2.8867) (2255,2.9227) (2258,2.9227) (2259,2.9227) (2265,2.9227) (2267,2.9227) (2268,2.8867) (2275,2.8642) (2277,2.8642) (2281,2.8218) (2282,2.8218) (2286,2.8045) (2292,2.8642) (2293,2.9227) (2294,2.9227) (2301,2.9227) (2306,2.9227) (2307,2.9227) (2308,2.9227) (2310,2.9227) (2312,2.8642) (2316,2.9227) (2317,2.9227) (2320,2.9227) (2325,3.0128) (2331,2.9227) (2333,3.0803) (2336,3.0803) (2341,3.1617) (2343,3.1574) (2344,3.1574) (2345,3.1574) (2347,3.1617) (2348,3.1617) (2349,3.1574) (2352,3.1574) (2353,3.1574) (2354,3.0803) (2358,3.0803) (2360,2.9324) (2363,2.9324) (2366,3.0803) (2369,3.0803) (2372,2.9324) (2374,2.9324) (2379,2.9324) (2385,2.9324) (2390,3.0803) (2392,3.0803) (2394,3.0803) (2395,3.1344) (2396,3.0803) (2397,3.0803) (2398,3.0803) (2399,3.0803) (2402,3.1344) (2409,3.1344) (2412,3.0803) (2413,3.0803) (2416,3.1344) (2420,3.1344) (2423,3.1344)};
    \nextgroupplot[title={Information Leakage Penalty}, ymin=-3, ymax=0.1, ytick={-3,-2.5,-2,-1.5,-1,-0.5,0}, ylabel={Penalty}, yticklabel={\pgfmathparse{abs(\tick)}\let\trabs\pgfmathresult\pgfmathparse{\tick<0}\ifnum\pgfmathresult=1 \textminus\fi\pgfmathprintnumber[assume math mode=true, fixed, precision=1, fixed zerofill=true]{\trabs}}]
      \addplot[tril] coordinates {(16,-1.0906) (19,-0.9088) (20,-0.7790) (21,-0.6816) (23,-0.8472) (24,-0.8343) (27,-0.7911) (28,-0.7252) (34,-0.9685) (39,-1.0778) (41,-1.0059) (48,-1.3429) (49,-1.4469) (50,-1.5621) (52,-1.5338) (55,-1.5273) (58,-1.8631) (61,-2.0014) (62,-2.0244) (63,-2.1169) (64,-2.1777) (66,-2.3742) (67,-2.3643) (68,-2.3441) (69,-2.2632) (71,-2.3296) (72,-2.3359) (78,-2.2629) (80,-2.2269) (81,-2.2985) (83,-2.3854) (86,-2.3625) (90,-2.4066) (91,-2.3790) (100,-2.3364) (101,-2.2874) (104,-2.2396) (107,-2.2846) (108,-2.3675) (110,-2.3416) (117,-2.3850) (122,-2.4148) (126,-2.4488) (127,-2.6071) (129,-2.7116) (131,-2.6586) (132,-2.7159) (137,-2.7612) (138,-2.7871) (145,-2.7505) (147,-2.7147) (148,-2.7684) (151,-2.6385) (158,-2.5627) (160,-2.4939) (161,-2.5036) (163,-2.5801) (165,-2.4234) (171,-2.3908) (172,-2.3815) (173,-2.2780) (176,-2.1893) (177,-2.0202) (178,-1.9688) (182,-1.9592) (185,-1.9676) (186,-1.9069) (187,-1.8453) (191,-2.0084) (192,-2.1071) (193,-1.9935) (196,-1.8978) (200,-1.9207) (203,-1.8502) (204,-1.8258) (205,-1.8083) (206,-1.8420) (208,-1.8519) (210,-1.8070) (212,-1.6612) (214,-1.6612) (216,-1.6089) (217,-1.5782) (220,-1.5697) (221,-1.4930) (222,-1.3886) (223,-1.3886) (225,-1.3226) (230,-1.3483) (238,-1.4073) (239,-1.4032) (240,-1.4293) (242,-1.3842) (245,-1.3839) (246,-1.4680) (247,-1.4509) (248,-1.4429) (254,-1.3793) (255,-1.4178) (259,-1.3307) (260,-1.3591) (261,-1.3591) (263,-1.3767) (271,-1.3772) (272,-1.3772) (275,-1.3796) (277,-1.3712) (279,-1.3643) (281,-1.5633) (283,-1.4002) (284,-1.3002) (286,-1.3977) (288,-1.3718) (289,-1.3451) (291,-1.3537) (296,-1.3449) (297,-1.3875) (298,-1.3614) (299,-1.4300) (307,-1.4721) (309,-1.5055) (310,-1.5143) (313,-1.5143) (317,-1.5511) (319,-1.5896) (320,-1.5163) (323,-1.5242) (325,-1.5495) (330,-1.6449) (332,-1.5742) (333,-1.5499) (338,-1.5757) (339,-1.5245) (341,-1.5599) (344,-1.5340) (346,-1.4499) (347,-1.4580) (351,-1.4313) (353,-1.4188) (354,-1.3711) (355,-1.4731) (359,-1.4915) (363,-1.5182) (364,-1.5452) (365,-1.5695) (366,-1.6990) (367,-1.6795) (368,-1.7752) (375,-1.7824) (378,-1.5835) (379,-1.6361) (387,-1.6111) (391,-1.5477) (392,-1.5561) (393,-1.5218) (394,-1.5837) (395,-1.5837) (398,-1.5849) (403,-1.6298) (405,-1.6261) (409,-1.6872) (410,-1.6627) (414,-1.6964) (415,-1.7323) (416,-1.7366) (419,-1.7236) (422,-1.7153) (423,-1.7074) (426,-1.7537) (427,-1.6678) (431,-1.6587) (436,-1.7510) (437,-1.7059) (438,-1.7059) (440,-1.7220) (441,-1.7220) (442,-1.7220) (444,-1.7140) (445,-1.7325) (446,-1.7687) (447,-1.8022) (451,-1.8120) (452,-1.7212) (453,-1.7305) (454,-1.7122) (455,-1.7218) (457,-1.6285) (459,-1.6451) (461,-1.6544) (462,-1.6372) (466,-1.6372) (467,-1.6617) (469,-1.6892) (471,-1.7079) (475,-1.7158) (476,-1.7158) (479,-1.6782) (480,-1.6782) (481,-1.6344) (482,-1.6854) (484,-1.6637) (485,-1.5951) (488,-1.6735) (489,-1.7276) (490,-1.7168) (492,-1.7517) (495,-1.7006) (499,-1.7006) (503,-1.7006) (504,-1.6290) (507,-1.6453) (510,-1.6972) (511,-1.5699) (512,-1.5696) (513,-1.6058) (514,-1.6280) (515,-1.7569) (518,-1.7901) (519,-1.7901) (520,-1.8234) (521,-1.7525) (524,-1.6840) (531,-1.6153) (534,-1.6070) (535,-1.7052) (537,-1.6789) (538,-1.6716) (539,-1.6600) (541,-1.6437) (543,-1.5389) (545,-1.6661) (547,-1.7736) (548,-1.6964) (551,-1.7859) (553,-1.8234) (556,-1.8569) (557,-1.9548) (563,-1.9042) (564,-1.9287) (565,-2.0058) (569,-1.9012) (572,-1.8489) (574,-1.8461) (577,-1.7753) (581,-1.8736) (585,-1.8661) (586,-1.8181) (587,-1.9117) (589,-1.9117) (591,-1.9627) (592,-2.0957) (593,-2.0610) (595,-2.0425) (597,-2.0169) (598,-1.9822) (599,-1.9979) (600,-2.0382) (603,-1.9534) (604,-1.9461) (609,-1.9879) (611,-2.0291) (614,-2.0800) (615,-2.0972) (617,-2.1161) (619,-2.1409) (621,-2.0683) (623,-2.1805) (624,-2.2073) (627,-2.3837) (629,-2.3745) (630,-2.4096) (634,-2.3269) (638,-2.2819) (641,-2.2819) (642,-2.1650) (643,-2.0747) (644,-2.0511) (645,-2.0862) (650,-2.1308) (652,-2.1831) (653,-2.1227) (654,-2.2171) (655,-2.2163) (656,-2.3084) (659,-2.3442) (661,-2.2358) (668,-2.3412) (671,-2.3211) (676,-2.2899) (677,-2.2899) (678,-2.3496) (681,-2.2859) (683,-2.3627) (684,-2.3652) (685,-2.4178) (688,-2.4671) (693,-2.5572) (695,-2.5025) (697,-2.4837) (698,-2.5088) (700,-2.4758) (703,-2.4282) (704,-2.4111) (706,-2.4209) (710,-2.4438) (711,-2.4617) (713,-2.4748) (716,-2.4245) (718,-2.5294) (721,-2.4068) (722,-2.4498) (724,-2.4327) (726,-2.5397) (727,-2.5130) (729,-2.6041) (730,-2.6658) (732,-2.6742) (733,-2.6391) (734,-2.6695) (739,-2.6578) (743,-2.6512) (744,-2.7320) (745,-2.6387) (756,-2.6391) (757,-2.5762) (759,-2.5919) (765,-2.6530) (766,-2.5655) (769,-2.5232) (770,-2.5395) (773,-2.5395) (776,-2.4567) (777,-2.5135) (779,-2.4712) (780,-2.5349) (781,-2.5375) (782,-2.5607) (783,-2.4532) (789,-2.4127) (792,-2.3874) (800,-2.3448) (805,-2.3539) (806,-2.3512) (807,-2.3173) (808,-2.2820) (811,-2.2397) (819,-2.3017) (820,-2.2532) (822,-2.3006) (824,-2.1423) (828,-2.1151) (829,-2.0637) (833,-2.1334) (834,-1.9807) (836,-1.9962) (837,-1.9051) (838,-1.8606) (840,-1.8900) (841,-1.8900) (844,-1.7267) (846,-1.8055) (851,-1.7625) (852,-1.7377) (855,-1.7286) (858,-1.7823) (861,-1.7214) (863,-1.6966) (866,-1.5753) (867,-1.5479) (871,-1.5479) (872,-1.4783) (885,-1.4783) (886,-1.4745) (887,-1.4313) (889,-1.4494) (891,-1.3857) (893,-1.3389) (896,-1.2665) (898,-1.2403) (899,-1.2128) (902,-1.2399) (903,-1.2315) (905,-1.2533) (908,-1.2106) (909,-1.2106) (911,-1.2278) (912,-1.1852) (915,-1.0888) (919,-1.0706) (920,-0.9615) (922,-0.9691) (924,-0.9270) (928,-0.9270) (929,-0.8394) (931,-0.8143) (932,-0.7630) (933,-0.8047) (934,-0.8066) (936,-0.8598) (940,-0.8847) (942,-0.8847) (943,-0.8233) (946,-0.7962) (950,-0.7408) (953,-0.7408) (956,-0.7461) (957,-0.7808) (961,-0.7373) (963,-0.7357) (964,-0.7277) (966,-0.7277) (968,-0.7185) (969,-0.7353) (972,-0.7735) (977,-0.6906) (979,-0.6817) (980,-0.6551) (982,-0.6551) (983,-0.6802) (987,-0.6985) (991,-0.7069) (993,-0.6890) (995,-0.7080) (997,-0.6867) (999,-0.6867) (1000,-0.7137) (1003,-0.7137) (1004,-0.7225) (1005,-0.7416) (1007,-0.7423) (1012,-0.7423) (1014,-0.7255) (1016,-0.7556) (1017,-0.7556) (1018,-0.7556) (1023,-0.7648) (1027,-0.7815) (1029,-0.7482) (1030,-0.7653) (1036,-0.6922) (1037,-0.6753) (1038,-0.6845) (1039,-0.6695) (1040,-0.6695) (1044,-0.6521) (1047,-0.6521) (1053,-0.5847) (1054,-0.5958) (1057,-0.6049) (1059,-0.5803) (1060,-0.5891) (1061,-0.6058) (1063,-0.6058) (1066,-0.6336) (1068,-0.5797) (1070,-0.5972) (1071,-0.5535) (1072,-0.5531) (1073,-0.5447) (1074,-0.5280) (1075,-0.5095) (1078,-0.5012) (1079,-0.5004) (1081,-0.5088) (1082,-0.4905) (1083,-0.4905) (1086,-0.4726) (1087,-0.4913) (1088,-0.4825) (1092,-0.4550) (1099,-0.4463) (1101,-0.4737) (1103,-0.5004) (1104,-0.4778) (1105,-0.4870) (1108,-0.4870) (1110,-0.4778) (1112,-0.4611) (1113,-0.4527) (1115,-0.4165) (1120,-0.3986) (1122,-0.3990) (1123,-0.3898) (1126,-0.3453) (1127,-0.3533) (1129,-0.3533) (1130,-0.3624) (1132,-0.3785) (1133,-0.3328) (1135,-0.3236) (1136,-0.3236) (1137,-0.3149) (1140,-0.2981) (1143,-0.2981) (1146,-0.2536) (1147,-0.2726) (1149,-0.2551) (1151,-0.2551) (1152,-0.2464) (1153,-0.2635) (1154,-0.2552) (1161,-0.2469) (1163,-0.2550) (1165,-0.2466) (1167,-0.2454) (1168,-0.2454) (1174,-0.2454) (1175,-0.2363) (1177,-0.2005) (1178,-0.2005) (1179,-0.2005) (1183,-0.2005) (1185,-0.1730) (1187,-0.1548) (1189,-0.1380) (1190,-0.1723) (1191,-0.1723) (1194,-0.1723) (1195,-0.1723) (1196,-0.1723) (1198,-0.1723) (1199,-0.1723) (1202,-0.1639) (1206,-0.1734) (1207,-0.1917) (1208,-0.2016) (1210,-0.2016) (1214,-0.1924) (1215,-0.1855) (1219,-0.1855) (1224,-0.1855) (1226,-0.1943) (1230,-0.2118) (1233,-0.2118) (1234,-0.2118) (1239,-0.2118) (1241,-0.2110) (1243,-0.2110) (1244,-0.2202) (1245,-0.2293) (1247,-0.2213) (1250,-0.2213) (1251,-0.2213) (1252,-0.2133) (1253,-0.2133) (1255,-0.1870) (1257,-0.1870) (1258,-0.2129) (1261,-0.2565) (1262,-0.2657) (1268,-0.2748) (1272,-0.2829) (1277,-0.2917) (1278,-0.3163) (1279,-0.3080) (1283,-0.3080) (1286,-0.2726) (1291,-0.2817) (1294,-0.2817) (1299,-0.2817) (1300,-0.2817) (1303,-0.2817) (1307,-0.2817) (1311,-0.2817) (1316,-0.2722) (1321,-0.2631) (1323,-0.2543) (1326,-0.2741) (1327,-0.2741) (1329,-0.2650) (1336,-0.2650) (1345,-0.2650) (1346,-0.2562) (1348,-0.2479) (1349,-0.2479) (1352,-0.2479) (1353,-0.2479) (1355,-0.2212) (1359,-0.2212) (1361,-0.2121) (1365,-0.2029) (1366,-0.1938) (1367,-0.2021) (1368,-0.2185) (1369,-0.2185) (1373,-0.2185) (1376,-0.2456) (1377,-0.2543) (1381,-0.2452) (1386,-0.2015) (1387,-0.1924) (1391,-0.1832) (1394,-0.1752) (1398,-0.1843) (1404,-0.1867) (1417,-0.1867) (1418,-0.1867) (1422,-0.1787) (1432,-0.1779) (1433,-0.1779) (1437,-0.1863) (1439,-0.1863) (1440,-0.1863) (1441,-0.1863) (1442,-0.1863) (1445,-0.2025) (1448,-0.1934) (1450,-0.2025) (1452,-0.1827) (1453,-0.1827) (1455,-0.1827) (1456,-0.1827) (1457,-0.1827) (1458,-0.1827) (1459,-0.1736) (1460,-0.1736) (1461,-0.1736) (1462,-0.1736) (1464,-0.2220) (1471,-0.2220) (1474,-0.2220) (1475,-0.2307) (1477,-0.2307) (1484,-0.2224) (1488,-0.2060) (1490,-0.2060) (1491,-0.2060) (1494,-0.1789) (1495,-0.1702) (1499,-0.1534) (1500,-0.1534) (1501,-0.1534) (1503,-0.1534) (1510,-0.1534) (1511,-0.1355) (1512,-0.1085) (1514,-0.1085) (1516,-0.1085) (1517,-0.1085) (1524,-0.1001) (1529,-0.1001) (1535,-0.0917) (1538,-0.1001) (1539,-0.1001) (1542,-0.1001) (1549,-0.1264) (1552,-0.1102) (1553,-0.1185) (1554,-0.1003) (1563,-0.1003) (1566,-0.1094) (1567,-0.1094) (1569,-0.1094) (1571,-0.1094) (1572,-0.1094) (1573,-0.1094) (1574,-0.1094) (1577,-0.1262) (1579,-0.1262) (1581,-0.0777) (1582,-0.0941) (1583,-0.0941) (1586,-0.0854) (1591,-0.0854) (1596,-0.0945) (1597,-0.0945) (1598,-0.1026) (1602,-0.1026) (1603,-0.1117) (1604,-0.1117) (1612,-0.1117) (1614,-0.1117) (1615,-0.1117) (1617,-0.1117) (1623,-0.1117) (1625,-0.1292) (1627,-0.1292) (1628,-0.1292) (1632,-0.1292) (1636,-0.1292) (1638,-0.1292) (1641,-0.1384) (1642,-0.1384) (1647,-0.1300) (1648,-0.1300) (1650,-0.1300) (1652,-0.1037) (1653,-0.1227) (1654,-0.1144) (1655,-0.1144) (1657,-0.1144) (1659,-0.1052) (1663,-0.1052) (1665,-0.1052) (1667,-0.1052) (1670,-0.1052) (1671,-0.1052) (1675,-0.1052) (1678,-0.0884) (1680,-0.0884) (1681,-0.0968) (1683,-0.0804) (1686,-0.0804) (1687,-0.0888) (1688,-0.0888) (1689,-0.0796) (1694,-0.0796) (1695,-0.0716) (1696,-0.0716) (1698,-0.0625) (1700,-0.0625) (1701,-0.0625) (1703,-0.0625) (1705,-0.0625) (1708,-0.0625) (1710,-0.0625) (1711,-0.0449) (1712,-0.0449) (1713,-0.0449) (1719,-0.0449) (1723,-0.0449) (1724,-0.0449) (1725,-0.0449) (1726,-0.0449) (1731,-0.0449) (1739,-0.0449) (1740,-0.0533) (1744,-0.0533) (1746,-0.0343) (1749,-0.0343) (1750,-0.0343) (1751,-0.0343) (1752,-0.0343) (1754,-0.0343) (1755,-0.0343) (1758,-0.0343) (1763,-0.0343) (1764,-0.0343) (1766,-0.0343) (1769,-0.0343) (1776,-0.0343) (1777,-0.0259) (1778,-0.0343) (1781,-0.0343) (1785,-0.0343) (1786,-0.0343) (1787,-0.0343) (1790,-0.0442) (1791,-0.0442) (1793,-0.0442) (1795,-0.0442) (1797,-0.0442) (1801,-0.0442) (1803,-0.0442) (1809,-0.0442) (1811,-0.0442) (1815,-0.0524) (1820,-0.0524) (1824,-0.0524) (1827,-0.0524) (1828,-0.0524) (1830,-0.0524) (1831,-0.0524) (1833,-0.0432) (1834,-0.0432) (1835,-0.0432) (1837,-0.0432) (1838,-0.0440) (1839,-0.0440) (1846,-0.0440) (1847,-0.0440) (1848,-0.0440) (1849,-0.0440) (1852,-0.0440) (1861,-0.0440) (1865,-0.0440) (1866,-0.0440) (1867,-0.0440) (1868,-0.0440) (1872,-0.0440) (1873,-0.0440) (1875,-0.0440) (1876,-0.0440) (1878,-0.0357) (1881,-0.0357) (1884,-0.0273) (1885,-0.0273) (1887,-0.0273) (1889,-0.0174) (1891,-0.0257) (1896,-0.0257) (1900,-0.0257) (1903,-0.0257) (1907,-0.0340) (1909,-0.0340) (1910,-0.0340) (1911,-0.0340) (1914,-0.0257) (1919,-0.0257) (1925,-0.0257) (1926,-0.0257) (1927,-0.0257) (1930,-0.0257) (1933,-0.0257) (1936,-0.0257) (1937,-0.0257) (1941,-0.0257) (1942,-0.0349) (1943,-0.0349) (1946,-0.0349) (1948,-0.0429) (1951,-0.0429) (1952,-0.0429) (1954,-0.0429) (1957,-0.0429) (1961,-0.0429) (1962,-0.0429) (1963,-0.0429) (1964,-0.0429) (1965,-0.0429) (1967,-0.0429) (1968,-0.0429) (1969,-0.0429) (1970,-0.0429) (1976,-0.0429) (1978,-0.0429) (1980,-0.0429) (1981,-0.0604) (1982,-0.0774) (1983,-0.0774) (1984,-0.0691) (1986,-0.0691) (1988,-0.0691) (1989,-0.0691) (1992,-0.0608) (1993,-0.0608) (1996,-0.0608) (2017,-0.0608) (2018,-0.0608) (2022,-0.0608) (2023,-0.0608) (2024,-0.0608) (2026,-0.0771) (2027,-0.0771) (2029,-0.0771) (2032,-0.0771) (2033,-0.0771) (2035,-0.0771) (2036,-0.0679) (2037,-0.0588) (2041,-0.0588) (2042,-0.0508) (2044,-0.0508) (2045,-0.0508) (2048,-0.0508) (2050,-0.0508) (2055,-0.0508) (2056,-0.0508) (2057,-0.0508) (2058,-0.0508) (2068,-0.0599) (2069,-0.0599) (2071,-0.0599) (2075,-0.0687) (2079,-0.0687) (2080,-0.0687) (2085,-0.0687) (2087,-0.0687) (2088,-0.0512) (2090,-0.0342) (2091,-0.0342) (2092,-0.0342) (2096,-0.0437) (2097,-0.0437) (2098,-0.0437) (2099,-0.0528) (2101,-0.0528) (2104,-0.0528) (2105,-0.0696) (2106,-0.0696) (2107,-0.0696) (2110,-0.0696) (2111,-0.0696) (2115,-0.0533) (2116,-0.0533) (2120,-0.0533) (2121,-0.0533) (2123,-0.0533) (2124,-0.0533) (2125,-0.0533) (2127,-0.0533) (2128,-0.0533) (2135,-0.0533) (2136,-0.0533) (2137,-0.0533) (2140,-0.0533) (2144,-0.0533) (2150,-0.0533) (2151,-0.0800) (2155,-0.0800) (2156,-0.0800) (2160,-0.0708) (2161,-0.0708) (2162,-0.0800) (2163,-0.0712) (2170,-0.0712) (2174,-0.0712) (2176,-0.0712) (2177,-0.0712) (2184,-0.0712) (2186,-0.0712) (2188,-0.0712) (2190,-0.0800) (2195,-0.0704) (2200,-0.0704) (2202,-0.0704) (2203,-0.0613) (2204,-0.0613) (2207,-0.0613) (2210,-0.0537) (2212,-0.0537) (2213,-0.0537) (2215,-0.0537) (2216,-0.0625) (2217,-0.0625) (2222,-0.0625) (2223,-0.0625) (2224,-0.0625) (2226,-0.0625) (2228,-0.0625) (2234,-0.0625) (2237,-0.0625) (2240,-0.0716) (2243,-0.0716) (2245,-0.0716) (2255,-0.0716) (2258,-0.0716) (2259,-0.0716) (2265,-0.0716) (2267,-0.0450) (2268,-0.0450) (2275,-0.0450) (2277,-0.0450) (2281,-0.0450) (2282,-0.0442) (2286,-0.0442) (2292,-0.0442) (2293,-0.0442) (2294,-0.0442) (2301,-0.0442) (2306,-0.0442) (2307,-0.0534) (2308,-0.0534) (2310,-0.0446) (2312,-0.0446) (2316,-0.0446) (2317,-0.0538) (2320,-0.0538) (2325,-0.0538) (2331,-0.0538) (2333,-0.0613) (2336,-0.0613) (2341,-0.0613) (2343,-0.0613) (2344,-0.0613) (2345,-0.0613) (2347,-0.0613) (2348,-0.0697) (2349,-0.0697) (2352,-0.0697) (2353,-0.0697) (2354,-0.0697) (2358,-0.0697) (2360,-0.0605) (2363,-0.0605) (2366,-0.0693) (2369,-0.0693) (2372,-0.0956) (2374,-0.1047) (2379,-0.1047) (2385,-0.1047) (2390,-0.1047) (2392,-0.1047) (2394,-0.1047) (2395,-0.1135) (2396,-0.1051) (2397,-0.1051) (2398,-0.1051) (2399,-0.1051) (2402,-0.1051) (2409,-0.1051) (2412,-0.1051) (2413,-0.0959) (2416,-0.0959) (2420,-0.0959) (2423,-0.1389)};
  \end{groupplot}
  % identical bounding box in both figures, so the panels line up when stacked
  \path[use as bounding box] ($(group c1r1.south west)+(-28pt,-24pt)$) rectangle ($(group c3r1.north east)+(10pt,13pt)$);
\end{tikzpicture}%


==> ACL/figures/train_rewards_qwen_medinote.tex <==
\pgfplotsset{compat=1.17}%
\definecolor{trfo}{HTML}{1F77B4}%
\definecolor{trgd}{HTML}{FF7F0E}%
\definecolor{tril}{HTML}{2CA02C}%
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=3 by 1, horizontal sep=44pt},
      scale only axis, width=107pt, height=72pt,
      xmin=-103.6, xmax=2263.6, xtick={0,500,...,2500},
      grid=major, grid style={line width=0.3pt, black!12},
      axis line style={line width=0.5pt}, tick style={line width=0.4pt, black}, major tick length=2pt,
      tick align=outside, tick pos=left,
      tick label style={font=\fontsize{6.5pt}{7pt}\selectfont},
      label style={font=\fontsize{7pt}{8pt}\selectfont},
      title style={font=\fontsize{7.5pt}{9pt}\selectfont, yshift=-3pt},
      xlabel={Training Step}, xlabel style={yshift=2pt},
      every axis y label/.append style={at={([xshift=-18pt]axis description cs:0,0.5)}, anchor=south},
      scaled ticks=false, xticklabel={\pgfmathprintnumber[assume math mode=true, 1000 sep={}]{\tick}},
      every axis plot/.append style={line width=0.95pt, line join=round, no markers},
    ]
    \nextgroupplot[title={Format Reward}, ymin=0.4, ymax=1.01, ytick={0.4,0.5,0.6,0.7,0.8,0.9,1}, ylabel={Reward}, yticklabel={\pgfmathparse{abs(\tick)}\let\trabs\pgfmathresult\pgfmathparse{\tick<0}\ifnum\pgfmathresult=1 \textminus\fi\pgfmathprintnumber[assume math mode=true, fixed, precision=1, fixed zerofill=true]{\trabs}}]
      \addplot[trfo] coordinates {(16,0.7500) (19,0.7917) (20,0.7857) (21,0.7812) (23,0.8056) (24,0.8000) (27,0.6364) (28,0.6458) (34,0.6731) (37,0.6250) (38,0.6167) (39,0.6094) (41,0.6324) (48,0.6389) (49,0.6316) (50,0.6500) (52,0.6548) (53,0.6705) (55,0.6739) (58,0.6875) (61,0.6900) (62,0.6442) (63,0.6574) (64,0.6518) (66,0.6379) (67,0.6500) (68,0.6048) (69,0.6094) (71,0.5909) (72,0.6029) (78,0.6143) (80,0.6042) (81,0.5878) (83,0.5724) (86,0.5833) (90,0.5875) (91,0.5732) (100,0.5793) (101,0.5549) (104,0.5427) (107,0.5488) (108,0.5610) (110,0.5366) (117,0.5305) (122,0.5122) (126,0.5000) (127,0.5061) (129,0.5488) (131,0.5549) (132,0.5549) (133,0.5793) (137,0.5854) (138,0.5976) (145,0.5671) (147,0.5671) (148,0.5732) (151,0.5732) (158,0.5671) (160,0.5549) (161,0.5488) (163,0.5427) (165,0.5427) (171,0.5610) (172,0.5488) (173,0.5549) (176,0.5549) (177,0.5549) (178,0.5976) (179,0.5915) (181,0.6159) (182,0.6159) (185,0.6098) (186,0.6037) (187,0.6280) (191,0.6524) (192,0.6280) (193,0.5915) (196,0.6098) (200,0.6098) (201,0.6280) (203,0.6220) (204,0.6159) (205,0.6220) (206,0.6402) (208,0.6524) (210,0.6524) (212,0.6585) (214,0.6220) (216,0.6220) (217,0.6220) (219,0.6220) (220,0.5976) (221,0.6037) (222,0.5793) (223,0.5915) (225,0.5854) (226,0.5915) (230,0.5915) (236,0.6037) (238,0.6098) (239,0.5854) (240,0.5671) (242,0.5427) (243,0.5244) (245,0.5366) (246,0.5244) (247,0.5427) (248,0.5366) (253,0.5000) (254,0.5061) (255,0.4939) (259,0.4817) (260,0.4634) (261,0.4878) (263,0.4878) (271,0.4878) (272,0.5122) (275,0.5549) (277,0.5366) (279,0.5122) (281,0.5183) (283,0.5366) (284,0.5122) (286,0.5122) (288,0.5122) (289,0.5061) (291,0.5183) (296,0.5244) (297,0.5488) (298,0.5488) (299,0.5488) (307,0.5244) (309,0.5183) (310,0.5061) (313,0.5244) (314,0.5305) (317,0.5183) (319,0.4939) (320,0.4939) (323,0.4817) (325,0.4878) (330,0.5000) (331,0.5183) (332,0.5488) (333,0.5732) (338,0.5549) (339,0.5610) (341,0.5305) (344,0.5366) (345,0.5671) (346,0.5671) (347,0.5366) (351,0.5305) (353,0.5549) (354,0.5549) (355,0.5549) (359,0.5549) (363,0.5305) (364,0.5183) (365,0.5427) (366,0.5671) (367,0.5671) (368,0.5427) (369,0.5732) (375,0.5671) (378,0.5732) (379,0.5732) (387,0.5854) (391,0.5732) (392,0.5854) (393,0.5915) (394,0.5915) (395,0.6159) (398,0.6463) (400,0.6524) (402,0.6524) (403,0.6646) (405,0.6890) (409,0.6890) (410,0.6585) (413,0.6707) (414,0.6707) (415,0.6890) (416,0.6890) (419,0.6585) (422,0.6585) (423,0.6768) (426,0.6890) (427,0.7134) (431,0.7134) (432,0.7195) (436,0.7195) (437,0.7622) (438,0.7561) (439,0.7561) (440,0.7561) (441,0.7439) (442,0.7317) (444,0.7134) (445,0.7195) (446,0.7012) (447,0.7012) (451,0.6951) (452,0.7195) (453,0.6951) (454,0.6768) (455,0.6646) (457,0.6646) (459,0.6646) (461,0.6768) (462,0.6707) (465,0.6707) (466,0.6646) (467,0.6646) (469,0.6463) (471,0.6524) (475,0.6402) (476,0.6402) (479,0.6402) (480,0.6463) (481,0.6707) (482,0.6707) (483,0.6646) (484,0.6707) (485,0.6768) (487,0.7012) (488,0.7134) (489,0.7134) (490,0.7134) (492,0.7073) (495,0.7073) (499,0.7073) (502,0.7134) (503,0.7134) (504,0.7195) (507,0.6951) (510,0.6890) (511,0.6890) (512,0.7012) (513,0.7256) (514,0.7317) (515,0.7256) (518,0.7256) (519,0.7256) (520,0.7256) (521,0.7439) (524,0.7683) (531,0.7561) (534,0.7439) (535,0.7439) (537,0.7439) (538,0.7439) (539,0.7317) (540,0.7378) (541,0.7195) (543,0.7134) (544,0.7134) (545,0.7256) (547,0.7012) (548,0.7012) (551,0.6951) (553,0.6768) (555,0.6463) (556,0.6280) (557,0.6098) (563,0.6098) (564,0.6159) (565,0.6098) (569,0.5793) (572,0.5793) (574,0.5854) (577,0.5854) (581,0.5793) (585,0.5732) (586,0.5732) (587,0.5915) (589,0.5915) (591,0.5976) (592,0.6098) (593,0.6037) (595,0.5976) (597,0.5915) (598,0.6159) (599,0.6037) (600,0.6098) (602,0.5927) (603,0.5988) (604,0.5817) (606,0.5951) (609,0.5963) (611,0.5963) (614,0.5854) (615,0.5744) (617,0.5817) (619,0.5707) (621,0.5890) (623,0.6085) (624,0.6085) (627,0.6146) (629,0.6220) (630,0.6220) (634,0.6463) (638,0.6707) (641,0.7012) (642,0.7146) (643,0.7280) (644,0.7280) (645,0.7280) (646,0.7341) (650,0.7598) (652,0.7598) (653,0.7610) (654,0.7610) (655,0.7439) (656,0.7500) (659,0.7500) (661,0.7451) (668,0.7695) (671,0.7695) (676,0.7402) (677,0.7463) (678,0.7707) (681,0.7768) (683,0.7720) (684,0.7793) (685,0.7793) (688,0.7963) (693,0.7915) (695,0.8085) (697,0.8195) (698,0.8366) (700,0.8366) (703,0.8305) (704,0.8476) (706,0.8524) (710,0.8585) (711,0.8585) (713,0.8220) (716,0.8220) (718,0.8049) (720,0.8220) (721,0.8220) (722,0.8220) (724,0.8049) (726,0.7939) (727,0.8049) (728,0.8098) (729,0.8049) (730,0.7878) (732,0.7829) (733,0.7768) (734,0.7768) (739,0.7817) (740,0.7646) (743,0.7768) (744,0.7720) (745,0.7720) (746,0.7659) (756,0.7659) (757,0.7659) (759,0.7780) (764,0.7732) (765,0.7439) (766,0.7439) (769,0.7134) (770,0.7012) (773,0.7012) (776,0.7012) (777,0.7061) (779,0.7061) (780,0.7012) (781,0.7012) (782,0.6841) (783,0.7012) (789,0.7012) (792,0.7012) (794,0.7061) (796,0.7061) (800,0.7305) (801,0.7280) (805,0.7451) (806,0.7451) (807,0.7305) (808,0.7159) (811,0.7329) (819,0.7439) (820,0.7439) (822,0.7439) (824,0.7463) (826,0.7634) (827,0.7683) (828,0.7585) (829,0.7585) (833,0.7439) (834,0.7463) (836,0.7244) (837,0.7146) (838,0.7061) (840,0.7085) (841,0.7085) (844,0.7085) (846,0.7256) (851,0.7220) (852,0.7512) (855,0.7366) (858,0.7329) (861,0.7415) (863,0.7415) (866,0.7390) (867,0.7390) (871,0.7390) (872,0.7293) (882,0.7293) (884,0.7463) (885,0.7256) (886,0.7256) (887,0.7256) (889,0.7256) (891,0.7110) (893,0.7280) (896,0.7305) (898,0.7220) (899,0.7220) (902,0.7366) (903,0.7512) (905,0.7366) (907,0.7366) (908,0.7341) (909,0.7341) (911,0.7366) (912,0.7366) (915,0.7366) (919,0.7573) (920,0.7573) (922,0.7720) (924,0.7866) (928,0.8049) (929,0.8195) (930,0.8280) (931,0.8366) (932,0.8341) (933,0.8341) (934,0.8341) (936,0.8427) (940,0.8427) (942,0.8549) (943,0.8939) (946,0.8878) (950,0.8854) (953,0.8878) (956,0.8878) (957,0.8854) (961,0.8854) (963,0.8768) (964,0.8768) (966,0.8976) (968,0.8976) (969,0.8976) (972,0.8976) (977,0.9122) (979,0.9122) (980,0.9122) (982,0.9122) (983,0.9122) (987,0.9037) (989,0.9037) (991,0.9037) (993,0.9037) (995,0.9061) (996,0.8915) (997,0.8890) (999,0.8890) (1000,0.8890) (1003,0.8805) (1004,0.8476) (1005,0.8476) (1006,0.8476) (1007,0.8537) (1012,0.8537) (1014,0.8537) (1016,0.8537) (1017,0.8415) (1018,0.8415) (1023,0.8415) (1027,0.8415) (1029,0.8415) (1030,0.8439) (1036,0.8439) (1037,0.8439) (1038,0.8439) (1039,0.8439) (1040,0.8439) (1044,0.8463) (1046,0.8610) (1047,0.8549) (1053,0.8549) (1054,0.8549) (1057,0.8549) (1059,0.8549) (1060,0.8549) (1061,0.8549) (1063,0.8549) (1066,0.8524) (1067,0.8610) (1068,0.8610) (1070,0.8695) (1071,0.8671) (1072,0.8817) (1073,0.8671) (1074,0.8671) (1075,0.8817) (1078,0.8841) (1079,0.8756) (1081,0.8756) (1082,0.8841) (1083,0.9171) (1086,0.9171) (1087,0.9085) (1088,0.9171) (1092,0.9171) (1099,0.9024) (1101,0.9024) (1103,0.9024) (1104,0.9024) (1105,0.9024) (1108,0.9024) (1109,0.9024) (1110,0.9000) (1112,0.9000) (1113,0.9146) (1115,0.9171) (1117,0.9171) (1120,0.9171) (1122,0.9171) (1123,0.9171) (1126,0.9171) (1127,0.9171) (1129,0.9024) (1130,0.9024) (1131,0.9024) (1132,0.9024) (1133,0.9024) (1135,0.9024) (1136,0.9049) (1137,0.9049) (1140,0.9024) (1143,0.9024) (1146,0.9049) (1147,0.8902) (1149,0.9024) (1150,0.9024) (1151,0.9024) (1152,0.8878) (1153,0.8963) (1154,0.8963) (1161,0.8963) (1163,0.8963) (1165,0.8963) (1167,0.9049) (1168,0.9049) (1174,0.8963) (1175,0.9110) (1177,0.9110) (1178,0.9256) (1179,0.9256) (1183,0.9256) (1185,0.9256) (1187,0.9232) (1189,0.9256) (1190,0.9256) (1191,0.9256) (1194,0.9256) (1195,0.9256) (1196,0.9110) (1198,0.9110) (1199,0.9110) (1202,0.9256) (1203,0.9256) (1206,0.9402) (1207,0.9402) (1208,0.9402) (1210,0.9402) (1214,0.9378) (1215,0.9378) (1216,0.9378) (1219,0.9232) (1224,0.9256) (1226,0.9256) (1229,0.9256) (1230,0.9402) (1233,0.9427) (1234,0.9402) (1239,0.9256) (1241,0.9402) (1242,0.9402) (1243,0.9402) (1244,0.9402) (1245,0.9402) (1246,0.9402) (1247,0.9317) (1250,0.9317) (1251,0.9402) (1252,0.9402) (1253,0.9195) (1255,0.9195) (1257,0.9110) (1258,0.9110) (1261,0.8963) (1262,0.8988) (1265,0.8988) (1268,0.8988) (1272,0.8988) (1277,0.8988) (1278,0.8988) (1279,0.9110) (1283,0.9110) (1286,0.9110) (1291,0.9110) (1294,0.9110) (1297,0.9110) (1299,0.9110) (1300,0.9110) (1303,0.9110) (1307,0.9134) (1311,0.9134) (1315,0.9134) (1316,0.9280) (1321,0.9280) (1323,0.9280) (1324,0.9280) (1326,0.9280) (1327,0.9280) (1329,0.9220) (1336,0.9366) (1345,0.9366) (1346,0.9280) (1348,0.9134) (1349,0.9134) (1352,0.9134) (1353,0.9134) (1355,0.9220) (1359,0.9220) (1361,0.9220) (1365,0.9220) (1366,0.9427) (1367,0.9427) (1368,0.9512) (1369,0.9512) (1373,0.9659) (1374,0.9659) (1376,0.9659) (1377,0.9659) (1381,0.9659) (1386,0.9659) (1387,0.9659) (1391,0.9598) (1394,0.9598) (1398,0.9598) (1401,0.9598) (1404,0.9573) (1417,0.9549) (1418,0.9549) (1422,0.9549) (1432,0.9549) (1433,0.9524) (1437,0.9524) (1439,0.9524) (1440,0.9524) (1441,0.9524) (1442,0.9524) (1445,0.9524) (1447,0.9524) (1448,0.9378) (1450,0.9463) (1452,0.9463) (1453,0.9463) (1455,0.9549) (1456,0.9695) (1457,0.9695) (1458,0.9695) (1459,0.9695) (1460,0.9695) (1461,0.9695) (1462,0.9695) (1464,0.9695) (1471,0.9695) (1474,0.9671) (1475,0.9671) (1477,0.9671) (1482,0.9671) (1483,0.9671) (1484,0.9671) (1488,0.9671) (1490,0.9671) (1491,0.9671) (1494,0.9671) (1495,0.9756) (1499,0.9756) (1500,0.9756) (1501,0.9756) (1503,0.9780) (1510,0.9805) (1511,0.9780) (1512,0.9634) (1514,0.9634) (1516,0.9659) (1517,0.9634) (1524,0.9634) (1527,0.9427) (1529,0.9427) (1535,0.9427) (1538,0.9427) (1539,0.9427) (1542,0.9573) (1549,0.9573) (1552,0.9573) (1553,0.9573) (1554,0.9573) (1556,0.9573) (1558,0.9573) (1563,0.9573) (1565,0.9573) (1566,0.9573) (1567,0.9573) (1569,0.9573) (1571,0.9573) (1572,0.9573) (1573,0.9598) (1574,0.9598) (1577,0.9598) (1579,0.9598) (1581,0.9598) (1582,0.9451) (1583,0.9451) (1586,0.9451) (1591,0.9451) (1596,0.9451) (1597,0.9451) (1598,0.9451) (1602,0.9451) (1603,0.9451) (1604,0.9451) (1611,0.9451) (1612,0.9476) (1614,0.9622) (1615,0.9598) (1617,0.9598) (1623,0.9622) (1625,0.9622) (1627,0.9829) (1628,0.9829) (1632,0.9829) (1636,0.9829) (1637,0.9829) (1638,0.9683) (1641,0.9683) (1642,0.9683) (1647,0.9683) (1648,0.9683) (1650,0.9683) (1652,0.9683) (1653,0.9683) (1654,0.9683) (1655,0.9683) (1657,0.9683) (1659,0.9683) (1663,0.9683) (1665,0.9683) (1667,0.9683) (1670,0.9683) (1671,0.9537) (1675,0.9537) (1678,0.9537) (1680,0.9683) (1681,0.9683) (1683,0.9683) (1686,0.9683) (1687,0.9659) (1688,0.9659) (1689,0.9659) (1694,0.9573) (1695,0.9573) (1696,0.9573) (1698,0.9573) (1699,0.9573) (1700,0.9573) (1701,0.9598) (1703,0.9598) (1705,0.9598) (1708,0.9598) (1710,0.9598) (1711,0.9598) (1712,0.9598) (1713,0.9573) (1719,0.9573) (1720,0.9720) (1723,0.9720) (1724,0.9720) (1725,0.9720) (1726,0.9720) (1731,0.9720) (1739,0.9720) (1740,0.9720) (1744,0.9695) (1746,0.9695) (1749,0.9671) (1750,0.9671) (1751,0.9671) (1752,0.9671) (1754,0.9671) (1755,0.9671) (1758,0.9817) (1763,0.9817) (1764,0.9817) (1766,0.9817) (1769,0.9817) (1776,0.9817) (1777,0.9817) (1778,0.9841) (1781,0.9841) (1785,0.9841) (1786,0.9927) (1787,0.9927) (1790,0.9927) (1791,0.9780) (1793,0.9780) (1795,0.9780) (1797,0.9780) (1798,0.9780) (1801,0.9780) (1803,0.9780) (1804,0.9780) (1805,0.9780) (1809,0.9780) (1811,0.9805) (1815,0.9805) (1817,0.9805) (1819,0.9805) (1820,0.9805) (1824,0.9805) (1827,0.9805) (1828,0.9805) (1830,0.9805) (1831,0.9805) (1833,0.9829) (1834,0.9829) (1835,0.9854) (1837,0.9854) (1838,0.9854) (1839,0.9854) (1845,0.9854) (1846,0.9854) (1847,0.9854) (1848,0.9707) (1849,0.9707) (1852,0.9707) (1854,0.9707) (1861,0.9707) (1865,0.9707) (1866,0.9707) (1867,0.9707) (1868,0.9707) (1872,0.9707) (1873,0.9707) (1874,0.9707) (1875,0.9829) (1876,0.9829) (1878,0.9683) (1881,0.9683) (1884,0.9683) (1885,0.9683) (1887,0.9683) (1889,0.9683) (1891,0.9683) (1896,0.9683) (1900,0.9683) (1903,0.9598) (1907,0.9598) (1909,0.9598) (1910,0.9598) (1911,0.9598) (1914,0.9573) (1917,0.9573) (1919,0.9573) (1925,0.9573) (1926,0.9573) (1927,0.9427) (1930,0.9427) (1933,0.9427) (1936,0.9427) (1937,0.9427) (1940,0.9427) (1941,0.9427) (1942,0.9427) (1943,0.9573) (1946,0.9573) (1948,0.9427) (1951,0.9427) (1952,0.9427) (1954,0.9402) (1957,0.9402) (1961,0.9402) (1962,0.9402) (1963,0.9378) (1964,0.9378) (1965,0.9378) (1967,0.9402) (1968,0.9402) (1969,0.9549) (1970,0.9549) (1976,0.9549) (1978,0.9549) (1979,0.9549) (1980,0.9549) (1981,0.9549) (1982,0.9549) (1983,0.9549) (1984,0.9634) (1986,0.9634) (1988,0.9634) (1989,0.9634) (1990,0.9634) (1992,0.9659) (1993,0.9659) (1994,0.9659) (1996,0.9659) (2003,0.9659) (2017,0.9805) (2018,0.9659) (2022,0.9659) (2023,0.9659) (2024,0.9659) (2026,0.9659) (2027,0.9659) (2029,0.9659) (2032,0.9573) (2033,0.9573) (2035,0.9720) (2036,0.9720) (2037,0.9720) (2041,0.9744) (2042,0.9744) (2044,0.9744) (2045,0.9744) (2048,0.9683) (2049,0.9683) (2050,0.9683) (2055,0.9683) (2056,0.9683) (2057,0.9683) (2058,0.9683) (2068,0.9683) (2069,0.9683) (2071,0.9683) (2075,0.9537) (2079,0.9537) (2080,0.9537) (2085,0.9451) (2087,0.9451) (2088,0.9451) (2090,0.9451) (2091,0.9451) (2092,0.9451) (2096,0.9451) (2097,0.9451) (2098,0.9451) (2099,0.9451) (2101,0.9451) (2102,0.9451) (2104,0.9598) (2105,0.9598) (2106,0.9598) (2107,0.9573) (2108,0.9573) (2110,0.9573) (2111,0.9573) (2115,0.9659) (2116,0.9659) (2120,0.9659) (2121,0.9659) (2123,0.9659) (2124,0.9659) (2125,0.9659) (2127,0.9659) (2128,0.9659) (2132,0.9744) (2135,0.9744) (2136,0.9744) (2137,0.9744) (2139,0.9744) (2140,0.9659) (2144,0.9659) (2150,0.9659) (2151,0.9659) (2155,0.9659) (2156,0.9805)};
    \nextgroupplot[title={Graduated Disclosure Reward}, ymin=-35, ymax=5.1, ytick={-35,-30,-25,-20,-15,-10,-5,0,5}, yticklabel={\pgfmathparse{abs(\tick)}\let\trabs\pgfmathresult\pgfmathparse{\tick<0}\ifnum\pgfmathresult=1 \textminus\fi\pgfmathprintnumber[assume math mode=true, fixed, precision=0, fixed zerofill=false]{\trabs}}]
      \addplot[trgd] coordinates {(16,1.4878) (19,1.8468) (20,2.2058) (21,2.7512) (23,2.2058) (24,2.3371) (27,2.2058) (28,1.9899) (34,1.7740) (37,1.9899) (38,1.7740) (39,1.9899) (41,2.2058) (48,1.9899) (49,2.2058) (50,1.9899) (52,1.7740) (53,1.9899) (55,1.7740) (58,1.6309) (61,1.4878) (62,1.6309) (63,1.7740) (64,1.6309) (66,1.7740) (67,1.9899) (68,2.2058) (69,1.9899) (71,2.2058) (72,1.9899) (78,1.7740) (80,1.6309) (81,1.4878) (83,1.6309) (86,1.4878) (90,1.2284) (91,1.4878) (100,1.7740) (101,0.9691) (104,0.9691) (107,-0.5081) (108,-0.5081) (110,-1.6119) (117,-4.3580) (122,-4.7477) (126,-5.7670) (127,-8.1132) (129,-8.1132) (131,-8.1132) (132,-5.7670) (133,-8.1132) (137,-8.1132) (138,-8.1132) (145,-8.1132) (147,-8.1132) (148,-21.8091) (151,-22.4769) (158,-22.4769) (160,-22.4769) (161,-22.4769) (163,-22.4769) (165,-20.5475) (171,-20.5475) (172,-22.4769) (173,-28.2267) (176,-28.2267) (177,-28.2267) (178,-31.7207) (179,-31.7207) (181,-31.7207) (182,-32.3606) (185,-31.7207) (186,-28.2267) (187,-28.2267) (191,-28.2267) (192,-22.4769) (193,-22.4769) (196,-28.2267) (200,-31.7207) (201,-31.7207) (203,-28.2267) (204,-22.4769) (205,-22.4769) (206,-28.2267) (208,-22.4769) (210,-20.5475) (212,-28.2267) (214,-28.2267) (216,-28.2267) (217,-28.2267) (219,-31.7207) (220,-28.2267) (221,-20.5475) (222,-20.5475) (223,-31.7207) (225,-20.5475) (226,-20.5475) (230,-20.5475) (236,-20.5475) (238,-20.5475) (239,-10.6144) (240,-10.6144) (242,-10.6144) (243,-10.6144) (245,-8.7353) (246,-2.3587) (247,-2.3587) (248,-2.3587) (253,-1.3596) (254,-2.3587) (255,-8.7353) (259,-8.7353) (260,-8.7353) (261,-8.7353) (263,-2.3587) (271,-8.7353) (272,-2.3587) (275,-2.3587) (277,-1.3480) (279,-0.8769) (281,-0.6919) (283,-0.6919) (284,-0.6919) (286,-0.6919) (288,-0.6919) (289,-0.6919) (291,-0.8769) (296,-0.8769) (297,-0.8769) (298,-0.6919) (299,-0.6919) (307,-0.6032) (309,-0.6032) (310,-0.6032) (313,-0.6919) (314,-0.6032) (317,-0.6032) (319,-0.6032) (320,-0.6032) (323,-0.3565) (325,-0.6032) (330,-0.6032) (331,-0.6919) (332,-0.6919) (333,-0.8769) (338,-0.8769) (339,-1.9162) (341,-2.2480) (344,-4.7908) (345,-4.7908) (346,-4.4272) (347,-2.2480) (351,-2.2480) (353,-2.2480) (354,-4.4272) (355,-4.7908) (359,-4.7908) (363,-4.7908) (364,-4.7908) (365,-6.1002) (366,-6.1002) (367,-7.4545) (368,-6.1002) (369,-6.1002) (375,-6.1002) (378,-6.1002) (379,-6.1002) (387,-6.1002) (391,-6.1002) (392,-4.7908) (393,-6.1002) (394,-7.4545) (395,-7.4545) (398,-10.0595) (400,-10.8535) (402,-10.0595) (403,-10.8535) (405,-10.8535) (409,-10.8535) (410,-10.8535) (413,-10.8535) (414,-10.8535) (415,-20.7455) (416,-20.7455) (419,-10.8535) (422,-10.3981) (423,-10.3981) (426,-10.3981) (427,-10.3981) (431,-10.3981) (432,-10.8535) (436,-21.2058) (437,-24.6647) (438,-24.6647) (439,-29.9848) (440,-31.5697) (441,-31.5697) (442,-31.5697) (444,-31.5697) (445,-32.1178) (446,-32.1178) (447,-32.1178) (451,-32.1178) (452,-32.1178) (453,-32.1178) (454,-32.1178) (455,-32.1178) (457,-31.5697) (459,-24.6647) (461,-24.6647) (462,-31.5697) (465,-31.5697) (466,-31.5697) (467,-32.1178) (469,-31.5697) (471,-31.5697) (475,-31.5697) (476,-20.4744) (479,-20.4744) (480,-20.4744) (481,-31.5697) (482,-31.5697) (483,-31.5697) (484,-20.4744) (485,-20.4744) (487,-20.4744) (488,-20.4744) (489,-31.5697) (490,-20.4744) (492,-9.6881) (495,-20.4744) (499,-20.4744) (502,-20.4744) (503,-20.4744) (504,-9.6881) (507,-7.6729) (510,-7.2854) (511,-7.2854) (512,-7.2854) (513,-7.6729) (514,-7.6729) (515,-7.2854) (518,-7.2854) (519,-6.6379) (520,-7.2854) (521,-7.2854) (524,-7.2854) (531,-7.2854) (534,-6.6379) (535,-7.2854) (537,-7.2854) (538,-7.2854) (539,-7.2854) (540,-7.2854) (541,-7.2854) (543,-7.2938) (544,-9.6278) (545,-9.6278) (547,-9.6881) (548,-10.0927) (551,-10.0927) (553,-10.0927) (555,-10.0927) (556,-9.6881) (557,-10.0927) (563,-10.0927) (564,-10.0927) (565,-12.0764) (569,-12.0764) (572,-17.7246) (574,-24.9222) (577,-24.9222) (581,-17.7246) (585,-17.7246) (586,-17.7246) (587,-17.7246) (589,-24.9222) (591,-25.3651) (592,-32.1303) (593,-32.1303) (595,-32.1303) (597,-25.3651) (598,-25.3651) (599,-12.0764) (600,-25.3651) (602,-12.0764) (603,-12.0764) (604,-12.0764) (606,-12.0764) (609,-12.0764) (611,-12.0764) (614,-12.0764) (615,-12.0764) (617,-9.6278) (619,-12.0764) (621,-12.0764) (623,-12.0764) (624,-12.0764) (627,-25.6022) (629,-25.6022) (630,-25.6022) (634,-32.1303) (638,-32.1303) (641,-34.8564) (642,-34.8564) (643,-32.1303) (644,-25.6022) (645,-25.6022) (646,-22.8458) (650,-22.8458) (652,-13.5162) (653,-11.8071) (654,-11.8071) (655,-11.8071) (656,-11.2784) (659,-9.3566) (661,-11.2784) (668,-9.3566) (671,-9.3566) (676,-8.8661) (677,-9.3566) (678,-8.8661) (681,-8.8661) (683,-9.3566) (684,-11.2784) (685,-9.3566) (688,-11.2784) (693,-11.2784) (695,-11.2784) (697,-11.2784) (698,-11.2784) (700,-9.5456) (703,-11.2784) (704,-11.2784) (706,-11.2784) (710,-9.5456) (711,-9.5456) (713,-9.5456) (716,-9.3566) (718,-9.2495) (720,-9.2495) (721,-8.8661) (722,-6.5167) (724,-1.5880) (726,-1.5880) (727,-6.5167) (728,-8.8661) (729,-8.8661) (730,-6.5167) (732,-6.5167) (733,-2.0889) (734,-2.0889) (739,-6.5167) (740,-6.5167) (743,-6.5167) (744,-2.0889) (745,-1.5880) (746,-1.1961) (756,-1.1961) (757,-1.1961) (759,-1.1961) (764,1.1693) (765,1.1693) (766,1.1693) (769,1.1837) (770,1.1837) (773,1.1837) (776,1.1837) (777,1.1837) (779,1.5214) (780,1.1837) (781,1.5214) (782,1.5802) (783,1.5802) (789,1.5802) (792,1.1837) (794,1.1837) (796,1.1837) (800,-0.8901) (801,-1.3380) (805,-2.0889) (806,-2.0889) (807,-2.0889) (808,-2.0889) (811,-6.9518) (819,-6.9518) (820,-2.0889) (822,-2.0889) (824,-6.9518) (826,-6.9518) (827,-1.3380) (828,-1.3380) (829,-1.3380) (833,-0.8901) (834,-0.8357) (836,-0.8357) (837,-0.8901) (838,-1.3380) (840,-4.5053) (841,-6.9518) (844,-8.5178) (846,-9.6243) (851,-9.6243) (852,-11.2209) (855,-9.6243) (858,-9.6243) (861,-8.5178) (863,-9.6243) (866,-9.6243) (867,-9.6243) (871,-11.2209) (872,-11.2209) (882,-11.2209) (884,-18.0541) (885,-11.2209) (886,-11.2209) (887,-9.6243) (889,-9.6243) (891,-8.5178) (893,-4.5053) (896,-4.5053) (898,-4.4167) (899,-4.4167) (902,-4.4167) (903,-4.5053) (905,-4.4167) (907,-3.2326) (908,-4.1225) (909,-4.1225) (911,-4.1225) (912,-4.1225) (915,-4.4167) (919,-4.5053) (920,-4.4167) (922,-4.4167) (924,-4.4167) (928,-4.4167) (929,-4.4167) (930,-4.2214) (931,-4.2214) (932,-4.2214) (933,-4.2214) (934,-4.2214) (936,-4.2214) (940,-4.2214) (942,-4.2214) (943,-4.2214) (946,-4.2214) (950,-4.1225) (953,-4.1225) (956,-4.1225) (957,-3.2326) (961,-3.2326) (963,-4.1225) (964,-4.1225) (966,-4.1225) (968,-3.4433) (969,-3.4433) (972,-0.3478) (977,0.2768) (979,-0.3478) (980,-3.4433) (982,-4.1225) (983,-3.4433) (987,-3.4433) (989,-0.3821) (991,-0.3821) (993,-0.3821) (995,-0.3821) (996,-0.3478) (997,-0.3478) (999,-0.3478) (1000,-0.3478) (1003,-0.0224) (1004,-0.3478) (1005,-0.3478) (1006,-0.3478) (1007,-0.0224) (1012,-0.0224) (1014,-0.3478) (1016,-0.0224) (1017,0.2768) (1018,0.3123) (1023,0.8245) (1027,1.5545) (1029,1.7834) (1030,1.7834) (1036,1.9736) (1037,1.9736) (1038,1.9736) (1039,1.9736) (1040,1.9736) (1044,1.5545) (1046,1.5545) (1047,1.9736) (1053,2.0451) (1054,1.9736) (1057,1.9736) (1059,1.5545) (1060,1.5545) (1061,2.2912) (1063,2.2912) (1066,2.4197) (1067,2.4197) (1068,2.2912) (1070,1.6047) (1071,1.6047) (1072,1.6047) (1073,2.2912) (1074,2.4197) (1075,2.4501) (1078,2.5260) (1079,2.5260) (1081,2.5260) (1082,2.4746) (1083,2.4746) (1086,2.4746) (1087,2.4501) (1088,2.4501) (1092,2.4746) (1099,2.4746) (1101,2.4501) (1103,2.4197) (1104,2.4197) (1105,2.2933) (1108,2.2933) (1109,1.6047) (1110,1.5132) (1112,1.3809) (1113,1.3809) (1115,1.3809) (1117,0.7001) (1120,0.7001) (1122,0.7001) (1123,0.7001) (1126,0.7001) (1127,0.4623) (1129,0.7001) (1130,1.6047) (1131,2.2933) (1132,1.6047) (1133,0.7001) (1135,1.6047) (1136,1.6047) (1137,2.2933) (1140,2.2933) (1143,2.2933) (1146,2.2933) (1147,0.8565) (1149,0.7001) (1150,0.4623) (1151,0.4623) (1152,0.4623) (1153,-0.9122) (1154,-0.9122) (1161,-0.9122) (1163,-0.9122) (1165,0.4623) (1167,0.4623) (1168,-0.9122) (1174,-0.9122) (1175,-0.9122) (1177,-0.9122) (1178,0.5592) (1179,-0.9122) (1183,0.5592) (1185,0.5592) (1187,0.7800) (1189,0.7800) (1190,0.7800) (1191,0.5592) (1194,0.5592) (1195,0.5592) (1196,0.7800) (1198,0.7800) (1199,0.5592) (1202,-1.1564) (1203,-1.1564) (1206,-1.8595) (1207,-2.3067) (1208,-3.4839) (1210,-2.3067) (1214,-2.3067) (1215,-3.2288) (1216,-3.2288) (1219,-3.2288) (1224,-2.3067) (1226,-1.8595) (1229,-2.3067) (1230,-1.8595) (1233,-1.8595) (1234,-1.8595) (1239,-1.8595) (1241,-1.8595) (1242,-1.8595) (1243,-1.8595) (1244,-1.8595) (1245,-1.1564) (1246,-1.1564) (1247,-1.1564) (1250,-1.1564) (1251,-1.1564) (1252,-1.1564) (1253,0.6421) (1255,-1.1564) (1257,-1.1564) (1258,-1.1564) (1261,-1.2502) (1262,-1.5485) (1265,-1.8034) (1268,-1.5485) (1272,-1.2502) (1277,-1.2502) (1278,0.6421) (1279,-1.2502) (1283,0.6421) (1286,0.6421) (1291,0.6421) (1294,0.6421) (1297,0.9670) (1299,0.9670) (1300,0.9670) (1303,0.6421) (1307,0.9670) (1311,1.4993) (1315,1.4993) (1316,0.9670) (1321,0.6421) (1323,0.6421) (1324,0.9670) (1326,0.6421) (1327,0.6421) (1329,0.9670) (1336,0.6421) (1345,-1.1453) (1346,0.6421) (1348,-1.1453) (1349,-1.1453) (1352,-1.1453) (1353,-1.1453) (1355,-1.1453) (1359,0.6421) (1361,-1.1453) (1365,-1.1453) (1366,-1.1453) (1367,0.9670) (1368,0.9670) (1369,1.8788) (1373,1.8974) (1374,2.0787) (1376,2.1323) (1377,2.1323) (1381,2.1323) (1386,2.0787) (1387,1.8974) (1391,1.8974) (1394,1.8788) (1398,1.8974) (1401,2.0787) (1404,2.0787) (1417,2.0787) (1418,2.2600) (1422,2.2600) (1432,2.2600) (1433,2.2600) (1437,1.8974) (1439,1.8788) (1440,1.8974) (1441,1.8974) (1442,1.8974) (1445,1.8974) (1447,1.8974) (1448,1.8974) (1450,1.8974) (1452,1.8974) (1453,2.2600) (1455,2.2600) (1456,2.4448) (1457,2.4448) (1458,2.2600) (1459,1.8974) (1460,1.8974) (1461,1.5860) (1462,1.5860) (1464,1.3361) (1471,1.3361) (1474,1.3361) (1475,1.3361) (1477,1.3361) (1482,1.3361) (1483,1.0144) (1484,1.0144) (1488,-0.3744) (1490,-0.3744) (1491,1.0144) (1494,1.0144) (1495,1.3361) (1499,1.3361) (1500,1.0144) (1501,-0.3744) (1503,1.0144) (1510,1.0144) (1511,-0.3744) (1512,1.0144) (1514,1.0144) (1516,1.3361) (1517,1.5860) (1524,1.5860) (1527,1.5860) (1529,1.9777) (1535,1.9777) (1538,1.5860) (1539,1.5860) (1542,1.5860) (1549,1.5860) (1552,1.5860) (1553,1.5860) (1554,1.5860) (1556,1.5860) (1558,1.5860) (1563,1.9777) (1565,1.9777) (1566,1.9777) (1567,1.9777) (1569,2.0578) (1571,2.0817) (1572,2.0817) (1573,2.0578) (1574,2.0817) (1577,2.0578) (1579,2.0578) (1581,2.0817) (1582,2.0578) (1583,2.0578) (1586,1.9777) (1591,0.5714) (1596,1.9777) (1597,0.5714) (1598,0.5714) (1602,1.9777) (1603,1.9777) (1604,1.9777) (1611,0.5714) (1612,0.5714) (1614,0.5714) (1615,1.9777) (1617,0.5714) (1623,0.2268) (1625,0.5714) (1627,0.5714) (1628,0.5714) (1632,0.2268) (1636,0.2268) (1637,0.5714) (1638,1.2726) (1641,0.6693) (1642,0.6693) (1647,0.6693) (1648,0.6693) (1650,0.6693) (1652,0.8378) (1653,0.8378) (1654,0.8643) (1655,1.2726) (1657,1.2726) (1659,1.2726) (1663,0.8643) (1665,0.8643) (1667,1.2726) (1670,1.1214) (1671,1.1214) (1675,0.8643) (1678,0.8378) (1680,0.8378) (1681,0.8643) (1683,0.8643) (1686,0.8643) (1687,0.8643) (1688,1.1214) (1689,1.1214) (1694,1.1214) (1695,1.1214) (1696,0.8643) (1698,0.8643) (1699,0.8643) (1700,0.8378) (1701,0.8378) (1703,0.8643) (1705,0.8643) (1708,0.8643) (1710,0.8643) (1711,0.8378) (1712,0.8378) (1713,0.8643) (1719,0.8378) (1720,0.8378) (1723,0.8643) (1724,0.8643) (1725,0.8378) (1726,0.5790) (1731,0.5790) (1739,0.5790) (1740,-0.3367) (1744,-0.3367) (1746,-0.3367) (1749,0.5790) (1750,0.5790) (1751,0.8726) (1752,0.6101) (1754,0.6101) (1755,0.5790) (1758,0.6101) (1763,0.6101) (1764,0.8726) (1766,0.8726) (1769,0.8726) (1776,0.8726) (1777,0.8726) (1778,0.8726) (1781,0.8726) (1785,1.6350) (1786,1.6350) (1787,2.0543) (1790,2.2645) (1791,2.5466) (1793,2.5466) (1795,2.5466) (1797,2.5466) (1798,2.5466) (1801,2.6309) (1803,2.5466) (1804,2.5466) (1805,2.5466) (1809,2.5466) (1811,2.5466) (1815,2.5466) (1817,2.5466) (1819,2.5466) (1820,2.5466) (1824,2.5466) (1827,2.5466) (1828,2.4110) (1830,2.4110) (1831,2.6309) (1833,2.4110) (1834,2.3437) (1835,2.1769) (1837,2.1769) (1838,2.1703) (1839,2.1703) (1845,2.1769) (1846,2.1769) (1847,2.1703) (1848,2.1703) (1849,2.1703) (1852,2.1769) (1854,2.1703) (1861,2.1703) (1865,2.1703) (1866,2.1703) (1867,2.0006) (1868,2.0006) (1872,2.0006) (1873,2.0006) (1874,2.0006) (1875,2.0006) (1876,2.1703) (1878,2.1769) (1881,2.1769) (1884,2.1703) (1885,2.1703) (1887,2.1703) (1889,2.1703) (1891,2.1703) (1896,2.0006) (1900,1.9837) (1903,1.9837) (1907,1.9837) (1909,1.9042) (1910,1.8248) (1911,1.8248) (1914,1.9042) (1917,1.9837) (1919,1.9837) (1925,1.9837) (1926,1.9837) (1927,2.1963) (1930,2.2416) (1933,2.2416) (1936,2.5163) (1937,2.5163) (1940,2.2416) (1941,2.5163) (1942,2.5163) (1943,2.5163) (1946,2.5163) (1948,2.5163) (1951,2.5187) (1952,2.7243) (1954,2.8921) (1957,2.8921) (1961,2.8921) (1962,2.7243) (1963,2.7243) (1964,2.8921) (1965,2.8921) (1967,2.8921) (1968,2.9285) (1969,2.8921) (1970,2.8921) (1976,2.8921) (1978,2.7243) (1979,2.7243) (1980,2.5422) (1981,2.5422) (1982,2.5422) (1983,2.7243) (1984,2.7243) (1986,2.7243) (1988,2.7243) (1989,2.7243) (1990,2.7243) (1992,2.5422) (1993,2.5422) (1994,2.5422) (1996,2.5382) (2003,2.5382) (2017,2.5187) (2018,1.9819) (2022,1.7719) (2023,1.7719) (2024,1.9819) (2026,1.9819) (2027,1.9819) (2029,1.9819) (2032,2.2318) (2033,2.5382) (2035,2.2318) (2036,1.9819) (2037,1.9819) (2041,1.9819) (2042,1.5408) (2044,1.9819) (2045,1.9819) (2048,1.9819) (2049,1.5408) (2050,1.5408) (2055,1.0886) (2056,1.0886) (2057,1.5408) (2058,1.5408) (2068,1.5408) (2069,1.6682) (2071,1.6686) (2075,1.9819) (2079,1.9819) (2080,2.2318) (2085,1.9819) (2087,1.6686) (2088,1.6686) (2090,1.6682) (2091,1.4917) (2092,1.4917) (2096,1.6682) (2097,1.4917) (2098,1.3243) (2099,1.4917) (2101,1.6682) (2102,1.6686) (2104,2.1192) (2105,2.2259) (2106,2.1192) (2107,2.1192) (2108,2.2259) (2110,2.1192) (2111,2.1192) (2115,1.7986) (2116,1.7986) (2120,2.1192) (2121,2.2259) (2123,2.2259) (2124,2.2259) (2125,2.3032) (2127,2.2259) (2128,2.3032) (2132,2.3032) (2135,2.4013) (2136,2.3032) (2137,2.3032) (2139,2.3032) (2140,2.2259) (2144,2.2259) (2150,2.3032) (2151,2.3032) (2155,2.2259) (2156,2.1192)};
    \nextgroupplot[title={Information Leakage Penalty}, ymin=-7.2, ymax=0.1, ytick={-7,-6,-5,-4,-3,-2,-1,0}, ylabel={Penalty}, yticklabel={\pgfmathparse{abs(\tick)}\let\trabs\pgfmathresult\pgfmathparse{\tick<0}\ifnum\pgfmathresult=1 \textminus\fi\pgfmathprintnumber[assume math mode=true, fixed, precision=0, fixed zerofill=false]{\trabs}}]
      \addplot[tril] coordinates {(16,-1.2583) (19,-1.8227) (20,-2.2647) (21,-2.8903) (23,-2.7228) (24,-2.9017) (27,-2.8463) (28,-3.7035) (34,-3.9598) (37,-3.7818) (38,-3.7965) (39,-4.2455) (41,-4.4127) (48,-4.1675) (49,-3.9482) (50,-3.8705) (52,-4.1042) (53,-4.3911) (55,-4.8467) (58,-5.1779) (61,-5.2679) (62,-5.0653) (63,-5.0477) (64,-5.0755) (66,-5.0384) (67,-4.9404) (68,-4.7810) (69,-4.8200) (71,-4.8453) (72,-4.7670) (78,-4.8641) (80,-5.0211) (81,-4.9634) (83,-4.9011) (86,-4.9757) (90,-4.8513) (91,-4.8181) (100,-4.8173) (101,-4.8173) (104,-4.7685) (107,-5.1816) (108,-5.2537) (110,-5.1404) (117,-5.1093) (122,-5.0259) (126,-5.3350) (127,-5.4403) (129,-5.7824) (131,-5.4704) (132,-5.4754) (133,-5.4937) (137,-5.5547) (138,-5.2869) (145,-5.1986) (147,-5.4975) (148,-5.9327) (151,-6.0187) (158,-6.1455) (160,-6.1103) (161,-5.9376) (163,-5.8097) (165,-5.6925) (171,-5.8261) (172,-5.8964) (173,-5.9104) (176,-5.9078) (177,-5.8567) (178,-5.8933) (179,-5.8928) (181,-5.8401) (182,-6.1296) (185,-6.1104) (186,-5.8897) (187,-6.1281) (191,-6.1709) (192,-5.9803) (193,-6.2885) (196,-6.4090) (200,-6.4746) (201,-6.6626) (203,-6.5755) (204,-6.3651) (205,-6.5521) (206,-6.7309) (208,-6.6420) (210,-6.7543) (212,-6.6451) (214,-6.5708) (216,-6.1980) (217,-6.3569) (219,-6.5017) (220,-6.4476) (221,-6.3855) (222,-6.5574) (223,-6.9568) (225,-6.8689) (226,-6.4337) (230,-6.4904) (236,-6.1495) (238,-6.3680) (239,-6.2845) (240,-6.1338) (242,-6.2306) (243,-6.0971) (245,-5.9149) (246,-5.7587) (247,-5.6637) (248,-5.8478) (253,-5.8112) (254,-5.7785) (255,-6.0080) (259,-5.7459) (260,-5.5660) (261,-5.7236) (263,-5.5363) (271,-5.6195) (272,-5.7841) (275,-5.5539) (277,-5.3484) (279,-5.2661) (281,-5.0780) (283,-5.2549) (284,-5.2013) (286,-5.2198) (288,-5.4379) (289,-5.4379) (291,-5.4715) (296,-5.6389) (297,-5.8487) (298,-5.8236) (299,-5.6808) (307,-5.4470) (309,-5.4470) (310,-5.3504) (313,-5.4163) (314,-5.4736) (317,-5.3863) (319,-5.4137) (320,-5.3459) (323,-5.3459) (325,-5.2818) (330,-5.1753) (331,-5.3842) (332,-5.3295) (333,-5.4798) (338,-5.5895) (339,-5.8588) (341,-5.9266) (344,-5.7425) (345,-5.7425) (346,-5.6287) (347,-5.3140) (351,-5.2332) (353,-5.3447) (354,-5.1514) (355,-5.4100) (359,-5.2991) (363,-5.1345) (364,-5.1899) (365,-5.2490) (366,-5.2490) (367,-5.3694) (368,-5.1926) (369,-5.1937) (375,-5.1253) (378,-4.7284) (379,-4.8561) (387,-4.8285) (391,-4.4887) (392,-4.4699) (393,-4.6215) (394,-4.5970) (395,-4.5094) (398,-4.6517) (400,-4.9928) (402,-5.0793) (403,-4.6619) (405,-4.5381) (409,-4.5665) (410,-4.4499) (413,-4.4854) (414,-4.2765) (415,-4.4063) (416,-4.5696) (419,-4.4635) (422,-4.3131) (423,-4.2375) (426,-4.0357) (427,-3.9680) (431,-4.0483) (432,-4.1946) (436,-4.3157) (437,-4.4500) (438,-4.5869) (439,-4.6506) (440,-4.7302) (441,-4.4840) (442,-4.7423) (444,-4.7423) (445,-4.7049) (446,-4.9584) (447,-4.9584) (451,-5.0772) (452,-5.4679) (453,-5.3177) (454,-5.3006) (455,-5.5586) (457,-5.4308) (459,-5.3609) (461,-5.5452) (462,-5.4182) (465,-5.3873) (466,-5.7168) (467,-5.9220) (469,-5.9077) (471,-5.6985) (475,-5.4853) (476,-5.4482) (479,-5.6305) (480,-5.7764) (481,-6.0303) (482,-6.0289) (483,-6.0429) (484,-6.0479) (485,-5.6681) (487,-5.7652) (488,-5.7652) (489,-5.8387) (490,-5.8908) (492,-5.8908) (495,-5.9987) (499,-5.8524) (502,-5.7744) (503,-5.6401) (504,-5.5298) (507,-5.5569) (510,-5.6016) (511,-5.5221) (512,-5.2579) (513,-5.4840) (514,-5.7125) (515,-5.5061) (518,-5.7479) (519,-5.5086) (520,-5.1712) (521,-5.1792) (524,-4.9872) (531,-4.7543) (534,-4.7635) (535,-4.8645) (537,-4.6189) (538,-4.4744) (539,-4.4067) (540,-4.1747) (541,-4.0408) (543,-3.9129) (544,-4.0677) (545,-4.2958) (547,-4.4493) (548,-4.2670) (551,-4.0653) (553,-3.8359) (555,-3.8018) (556,-3.7798) (557,-3.8194) (563,-3.9151) (564,-3.9130) (565,-4.0061) (569,-4.0706) (572,-4.1246) (574,-4.3020) (577,-4.2386) (581,-4.2386) (585,-4.5039) (586,-4.9712) (587,-5.0930) (589,-4.8906) (591,-4.7846) (592,-4.8327) (593,-4.8216) (595,-4.6306) (597,-4.3894) (598,-4.2834) (599,-4.0503) (600,-4.1988) (602,-4.2079) (603,-4.4231) (604,-4.4231) (606,-4.4996) (609,-4.5321) (611,-4.3243) (614,-4.3243) (615,-4.2637) (617,-4.3712) (619,-4.4597) (621,-4.4742) (623,-4.6088) (624,-4.4204) (627,-4.1072) (629,-4.0135) (630,-4.0135) (634,-4.1049) (638,-4.1095) (641,-4.3393) (642,-4.3335) (643,-4.4591) (644,-4.3375) (645,-4.4146) (646,-4.5168) (650,-4.3448) (652,-4.2237) (653,-4.0630) (654,-4.1606) (655,-4.1606) (656,-3.8523) (659,-3.4307) (661,-3.2823) (668,-3.4144) (671,-3.5227) (676,-3.4563) (677,-3.5784) (678,-3.6653) (681,-3.5819) (683,-3.8201) (684,-3.9357) (685,-3.8881) (688,-3.8257) (693,-3.6025) (695,-3.6273) (697,-3.6946) (698,-3.6945) (700,-3.6590) (703,-3.6956) (704,-3.7322) (706,-3.6400) (710,-3.5637) (711,-3.5400) (713,-3.4054) (716,-3.3513) (718,-3.3254) (720,-3.3506) (721,-3.5108) (722,-3.5248) (724,-3.6107) (726,-3.5244) (727,-3.4531) (728,-3.3743) (729,-3.4859) (730,-3.3138) (732,-3.1786) (733,-3.1786) (734,-3.1260) (739,-3.2042) (740,-3.1165) (743,-3.1165) (744,-3.2416) (745,-3.3697) (746,-3.3880) (756,-3.3092) (757,-3.2185) (759,-3.1822) (764,-3.0757) (765,-2.9536) (766,-2.9711) (769,-2.7687) (770,-2.8880) (773,-2.7872) (776,-2.8631) (777,-3.1366) (779,-3.1655) (780,-3.0466) (781,-3.0050) (782,-3.0602) (783,-3.1818) (789,-3.3323) (792,-3.4817) (794,-3.4735) (796,-3.5176) (800,-3.5176) (801,-3.5081) (805,-3.5653) (806,-3.5604) (807,-3.4094) (808,-3.3040) (811,-3.3057) (819,-3.2352) (820,-3.3104) (822,-3.2487) (824,-3.1729) (826,-3.3656) (827,-3.3056) (828,-3.3148) (829,-3.3148) (833,-3.2199) (834,-3.1562) (836,-3.1562) (837,-3.0310) (838,-2.8572) (840,-2.9426) (841,-2.8893) (844,-2.9498) (846,-2.9498) (851,-2.9088) (852,-2.9263) (855,-2.9088) (858,-2.8730) (861,-2.6966) (863,-2.7904) (866,-2.8081) (867,-2.5346) (871,-2.6700) (872,-2.6794) (882,-2.6877) (884,-2.6406) (885,-2.4824) (886,-2.4835) (887,-2.2827) (889,-2.2147) (891,-2.1653) (893,-2.1653) (896,-2.1390) (898,-2.0818) (899,-1.9459) (902,-1.9550) (903,-2.1502) (905,-2.0167) (907,-1.9438) (908,-1.7894) (909,-1.7513) (911,-1.7903) (912,-1.7395) (915,-1.8051) (919,-1.7959) (920,-1.7959) (922,-1.8934) (924,-1.8224) (928,-1.8224) (929,-1.8224) (930,-1.8224) (931,-1.8113) (932,-1.8197) (933,-1.7543) (934,-1.7543) (936,-1.7269) (940,-1.7094) (942,-1.7094) (943,-1.7512) (946,-1.6924) (950,-1.5986) (953,-1.5049) (956,-1.5407) (957,-1.3517) (961,-1.3655) (963,-1.3572) (964,-1.3492) (966,-1.3492) (968,-1.1610) (969,-1.1525) (972,-1.1190) (977,-1.0621) (979,-1.1063) (980,-1.0979) (982,-1.1528) (983,-1.1310) (987,-1.1215) (989,-0.9264) (991,-0.9805) (993,-0.9805) (995,-0.9805) (996,-0.8590) (997,-0.7842) (999,-0.6423) (1000,-0.6189) (1003,-0.6189) (1004,-0.6189) (1005,-0.5296) (1006,-0.5296) (1007,-0.5296) (1012,-0.5952) (1014,-0.6295) (1016,-0.5368) (1017,-0.5284) (1018,-0.4975) (1023,-0.4975) (1027,-0.5483) (1029,-0.5483) (1030,-0.5654) (1036,-0.5236) (1037,-0.5152) (1038,-0.5152) (1039,-0.5744) (1040,-0.5752) (1044,-0.5752) (1046,-0.5019) (1047,-0.5019) (1053,-0.5019) (1054,-0.5019) (1057,-0.5694) (1059,-0.5610) (1060,-0.5778) (1061,-0.5778) (1063,-0.5428) (1066,-0.5428) (1067,-0.5273) (1068,-0.5708) (1070,-0.5620) (1071,-0.5620) (1072,-0.5079) (1073,-0.5079) (1074,-0.5079) (1075,-0.5079) (1078,-0.5079) (1079,-0.5262) (1081,-0.4840) (1082,-0.4840) (1083,-0.4840) (1086,-0.4758) (1087,-0.4758) (1088,-0.4937) (1092,-0.4281) (1099,-0.3939) (1101,-0.4105) (1103,-0.4105) (1104,-0.4196) (1105,-0.4467) (1108,-0.3964) (1109,-0.3964) (1110,-0.3792) (1112,-0.3792) (1113,-0.3880) (1115,-0.3880) (1117,-0.3606) (1120,-0.3240) (1122,-0.3240) (1123,-0.3240) (1126,-0.3240) (1127,-0.3320) (1129,-0.3320) (1130,-0.3102) (1131,-0.3102) (1132,-0.2934) (1133,-0.2934) (1135,-0.2843) (1136,-0.3026) (1137,-0.2631) (1140,-0.2105) (1143,-0.2272) (1146,-0.2447) (1147,-0.2447) (1149,-0.2711) (1150,-0.2711) (1151,-0.2711) (1152,-0.3049) (1153,-0.2866) (1154,-0.2958) (1161,-0.2958) (1163,-0.3212) (1165,-0.3303) (1167,-0.3475) (1168,-0.3295) (1174,-0.3295) (1175,-0.3295) (1177,-0.3221) (1178,-0.3221) (1179,-0.3129) (1183,-0.2858) (1185,-0.2770) (1187,-0.2770) (1189,-0.2770) (1190,-0.2770) (1191,-0.2682) (1194,-0.2682) (1195,-0.2448) (1196,-0.2448) (1198,-0.2448) (1199,-0.2448) (1202,-0.2448) (1203,-0.2368) (1206,-0.2368) (1207,-0.1911) (1208,-0.1911) (1210,-0.1911) (1214,-0.1911) (1215,-0.1911) (1216,-0.1907) (1219,-0.1907) (1224,-0.1907) (1226,-0.1740) (1229,-0.1656) (1230,-0.1656) (1233,-0.1393) (1234,-0.1393) (1239,-0.1393) (1241,-0.1055) (1242,-0.1055) (1243,-0.0963) (1244,-0.0963) (1245,-0.0709) (1246,-0.0618) (1247,-0.0446) (1250,-0.0446) (1251,-0.0446) (1252,-0.0446) (1253,-0.0355) (1255,-0.0355) (1257,-0.0355) (1258,-0.0355) (1261,-0.0355) (1262,-0.0355) (1265,-0.0355) (1268,-0.0355) (1272,-0.0355) (1277,-0.0355) (1278,-0.0271) (1279,-0.0545) (1283,-0.0545) (1286,-0.0545) (1291,-0.0545) (1294,-0.0545) (1297,-0.0545) (1299,-0.0545) (1300,-0.0545) (1303,-0.0545) (1307,-0.0545) (1311,-0.0545) (1315,-0.0366) (1316,-0.0366) (1321,-0.0366) (1323,-0.0366) (1324,-0.0274) (1326,-0.0274) (1327,-0.0274) (1329,-0.0274) (1336,-0.0274) (1345,-0.0274) (1346,-0.0274) (1348,-0.0274) (1349,-0.0366) (1352,-0.0366) (1353,-0.0366) (1355,-0.0366) (1359,-0.0366) (1361,-0.0366) (1365,-0.0366) (1366,-0.0618) (1367,-0.0618) (1368,-0.0618) (1369,-0.0618) (1373,-0.0618) (1374,-0.0618) (1376,-0.0618) (1377,-0.0618) (1381,-0.0618) (1386,-0.0618) (1387,-0.0618) (1391,-0.0343) (1394,-0.0343) (1398,-0.0343) (1401,-0.0343) (1404,-0.0343) (1417,-0.0343) (1418,-0.0343) (1422,-0.0343) (1432,-0.0343) (1433,-0.0526) (1437,-0.0526) (1439,-0.0526) (1440,-0.0526) (1441,-0.0526) (1442,-0.0526) (1445,-0.0526) (1447,-0.0526) (1448,-0.0526) (1450,-0.0526) (1452,-0.0526) (1453,-0.0526) (1455,-0.0526) (1456,-0.0526) (1457,-0.0435) (1458,-0.0435) (1459,-0.0435) (1460,-0.0435) (1461,-0.0435) (1462,-0.0435) (1464,-0.0435) (1471,-0.0183) (1474,-0.0183) (1475,-0.0183) (1477,-0.0183) (1482,-0.0183) (1483,-0.0183) (1484,-0.0183) (1488,-0.0183) (1490,-0.0274) (1491,-0.0274) (1494,-0.0274) (1495,-0.0274) (1499,-0.0274) (1500,-0.0274) (1501,-0.0366) (1503,-0.0366) (1510,-0.0366) (1511,-0.0366) (1512,-0.0366) (1514,-0.0366) (1516,-0.0183) (1517,-0.0183) (1524,-0.0183) (1527,-0.0183) (1529,-0.0183) (1535,-0.0183) (1538,-0.0183) (1539,-0.0183) (1542,-0.0183) (1549,-0.0183) (1552,-0.0183) (1553,-0.0183) (1554,-0.0183) (1556,-0.0183) (1558,-0.0183) (1563,-0.0183) (1565,-0.0183) (1566,-0.0183) (1567,-0.0183) (1569,-0.0183) (1571,-0.0183) (1572,-0.0183) (1573,-0.0183) (1574,-0.0183) (1577,-0.0271) (1579,-0.0271) (1581,-0.0271) (1582,-0.0271) (1583,-0.0438) (1586,-0.0347) (1591,-0.0347) (1596,-0.0347) (1597,-0.0347) (1598,-0.0347) (1602,-0.0347) (1603,-0.0255) (1604,-0.0255) (1611,-0.0255) (1612,-0.0255) (1614,-0.0255) (1615,-0.0255) (1617,-0.0255) (1623,-0.0255) (1625,-0.0255) (1627,-0.0255) (1628,-0.0255) (1632,-0.0255) (1636,-0.0255) (1637,-0.0339) (1638,-0.0339) (1641,-0.0339) (1642,-0.0339) (1647,-0.0339) (1648,-0.0339) (1650,-0.0339) (1652,-0.0339) (1653,-0.0339) (1654,-0.0339) (1655,-0.0339) (1657,-0.0339) (1659,-0.0339) (1663,-0.0339) (1665,-0.0431) (1667,-0.0431) (1670,-0.0431) (1671,-0.0343) (1675,-0.0343) (1678,-0.0343) (1680,-0.0343) (1681,-0.0175) (1683,-0.0175) (1686,-0.0175) (1687,-0.0175) (1688,-0.0175) (1689,-0.0259) (1694,-0.0259) (1695,-0.0259) (1696,-0.0259) (1698,-0.0259) (1699,-0.0259) (1700,-0.0259) (1701,-0.0259) (1703,-0.0259) (1705,-0.0259) (1708,-0.0259) (1710,-0.0259) (1711,-0.0259) (1712,-0.0259) (1713,-0.0259) (1719,-0.0175) (1720,-0.0175) (1723,-0.0175) (1724,-0.0175) (1725,-0.0175) (1726,-0.0175) (1731,-0.0175) (1739,-0.0175) (1740,-0.0175) (1744,-0.0175) (1746,-0.0175) (1749,-0.0175) (1750,-0.0175) (1751,-0.0175) (1752,-0.0084) (1754,-0.0084) (1755,-0.0084) (1758,-0.0084) (1763,-0.0084) (1764,-0.0084) (1766,-0.0084) (1769,-0.0084) (1776,-0.0084) (1777,-0.0084) (1778,-0.0084) (1781,-0.0084) (1785,0.0000) (1786,0.0000) (1787,0.0000) (1790,0.0000) (1791,0.0000) (1793,0.0000) (1795,0.0000) (1797,0.0000) (1798,0.0000) (1801,0.0000) (1803,0.0000) (1804,0.0000) (1805,0.0000) (1809,0.0000) (1811,0.0000) (1815,0.0000) (1817,0.0000) (1819,0.0000) (1820,0.0000) (1824,0.0000) (1827,0.0000) (1828,0.0000) (1830,0.0000) (1831,0.0000) (1833,0.0000) (1834,0.0000) (1835,0.0000) (1837,0.0000) (1838,0.0000) (1839,0.0000) (1845,0.0000) (1846,0.0000) (1847,0.0000) (1848,0.0000) (1849,0.0000) (1852,0.0000) (1854,0.0000) (1861,0.0000) (1865,0.0000) (1866,0.0000) (1867,0.0000) (1868,0.0000) (1872,0.0000) (1873,0.0000) (1874,0.0000) (1875,0.0000) (1876,0.0000) (1878,0.0000) (1881,0.0000) (1884,0.0000) (1885,0.0000) (1887,0.0000) (1889,0.0000) (1891,0.0000) (1896,0.0000) (1900,0.0000) (1903,0.0000) (1907,0.0000) (1909,0.0000) (1910,0.0000) (1911,0.0000) (1914,0.0000) (1917,0.0000) (1919,0.0000) (1925,0.0000) (1926,0.0000) (1927,0.0000) (1930,0.0000) (1933,0.0000) (1936,0.0000) (1937,0.0000) (1940,0.0000) (1941,0.0000) (1942,0.0000) (1943,0.0000) (1946,0.0000) (1948,0.0000) (1951,0.0000) (1952,0.0000) (1954,0.0000) (1957,0.0000) (1961,0.0000) (1962,0.0000) (1963,0.0000) (1964,0.0000) (1965,0.0000) (1967,0.0000) (1968,0.0000) (1969,0.0000) (1970,0.0000) (1976,0.0000) (1978,0.0000) (1979,0.0000) (1980,0.0000) (1981,0.0000) (1982,0.0000) (1983,0.0000) (1984,0.0000) (1986,0.0000) (1988,0.0000) (1989,0.0000) (1990,0.0000) (1992,0.0000) (1993,0.0000) (1994,0.0000) (1996,0.0000) (2003,0.0000) (2017,0.0000) (2018,0.0000) (2022,0.0000) (2023,0.0000) (2024,0.0000) (2026,0.0000) (2027,0.0000) (2029,0.0000) (2032,0.0000) (2033,0.0000) (2035,0.0000) (2036,0.0000) (2037,0.0000) (2041,0.0000) (2042,0.0000) (2044,0.0000) (2045,0.0000) (2048,0.0000) (2049,0.0000) (2050,0.0000) (2055,0.0000) (2056,0.0000) (2057,0.0000) (2058,0.0000) (2068,0.0000) (2069,0.0000) (2071,0.0000) (2075,0.0000) (2079,0.0000) (2080,0.0000) (2085,0.0000) (2087,0.0000) (2088,0.0000) (2090,0.0000) (2091,0.0000) (2092,0.0000) (2096,0.0000) (2097,0.0000) (2098,0.0000) (2099,0.0000) (2101,0.0000) (2102,0.0000) (2104,0.0000) (2105,0.0000) (2106,0.0000) (2107,0.0000) (2108,0.0000) (2110,0.0000) (2111,0.0000) (2115,0.0000) (2116,0.0000) (2120,0.0000) (2121,0.0000) (2123,0.0000) (2124,0.0000) (2125,0.0000) (2127,0.0000) (2128,0.0000) (2132,0.0000) (2135,0.0000) (2136,0.0000) (2137,0.0000) (2139,0.0000) (2140,0.0000) (2144,0.0000) (2150,0.0000) (2151,0.0000) (2155,0.0000) (2156,0.0000)};
  \end{groupplot}
  % identical bounding box in both figures, so the panels line up when stacked
  \path[use as bounding box] ($(group c1r1.south west)+(-28pt,-24pt)$) rectangle ($(group c3r1.north east)+(10pt,13pt)$);
\end{tikzpicture}%

